Convergence of a Grassmannian Gradient Descent Algorithm for Subspace Estimation From Undersampled Data

Subspace learning and matrix factorization problems have great many applications in science and engineering, and efficient algorithms are critical as dataset sizes continue to grow. Many relevant problem formulations are non-convex, and in a variety of contexts it has been observed that solving the non-convex problem directly is not only efficient but reliably accurate. We discuss convergence theory for a particular method: first order incremental gradient descent constrained to the Grassmannian. The output of the algorithm is an orthonormal basis for a $d$-dimensional subspace spanned by an input streaming data matrix. We study two sampling cases: where each data vector of the streaming matrix is fully sampled, or where it is undersampled by a sampling matrix $A_t\in \mathbb{R}^{m\times n}$ with $m\ll n$. Our results cover two cases, where $A_t$ is Gaussian or a subset of rows of the identity matrix. We propose an adaptive stepsize scheme that depends only on the sampled data and algorithm outputs. We prove that with fully sampled data, the stepsize scheme maximizes the improvement of our convergence metric at each iteration, and this method converges from any random initialization to the true subspace, despite the non-convex formulation and orthogonality constraints. For the case of undersampled data, we establish monotonic expected improvement on the defined convergence metric for each iteration with high probability.

==> figures/Ktest_nfree.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.0.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.444444444444444\figurewidth,
height=0.555555555555556\figureheight,
at={(0.555555555555556\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=100,
xtick={ 10,  40,  70, 100},
xlabel={$d$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=500,
ymax=5000,
ytick={ 500, 2500, 4500},
ylabel={$n$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=3.29698575782831e-06,
zmax=0.000879890274018717,
zmajorgrids,
title style={font=\bfseries},
title={$\widehat{\mathrm{Var}}\left[K/(d^2\log(n) + d\log(1 - \zeta^\ast))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=3.29698575782831e-06,
point meta max=0.000879890274018717
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	500	0.000596323240543501\\
10	1000	0.000271494386419479\\
10	1500	6.71855788220541e-05\\
10	2000	7.60221813327341e-05\\
10	2500	3.69694583016502e-05\\
10	3000	1.54474301094484e-05\\
10	3500	1.21255121872094e-05\\
10	4000	6.23807803622616e-06\\
10	4500	7.40480171693545e-06\\
10	5000	5.57549541568989e-06\\
20	500	0.000670113574539312\\
20	1000	0.000123711063901791\\
20	1500	0.000106765063132829\\
20	2000	5.69622157374721e-05\\
20	2500	3.06386607737317e-05\\
20	3000	1.36780785384464e-05\\
20	3500	1.28576512218354e-05\\
20	4000	6.69382252336445e-06\\
20	4500	4.81277979501163e-06\\
20	5000	6.50923878050508e-06\\
30	500	0.000781578626285758\\
30	1000	0.000207121115317456\\
30	1500	9.04068600129132e-05\\
30	2000	2.122602373229e-05\\
30	2500	3.99239434162461e-05\\
30	3000	2.02930346635521e-05\\
30	3500	2.34468119838972e-05\\
30	4000	1.32007610008885e-05\\
30	4500	7.63586561596731e-06\\
30	5000	4.59788315712924e-06\\
40	500	0.000715832927650073\\
40	1000	8.82650417277107e-05\\
40	1500	5.20470166830703e-05\\
40	2000	7.32853863398004e-05\\
40	2500	1.46293179187546e-05\\
40	3000	1.88858963336718e-05\\
40	3500	7.89997659592903e-06\\
40	4000	1.27969045581798e-05\\
40	4500	6.76573281282173e-06\\
40	5000	9.76538997808435e-06\\
50	500	0.000354235526177687\\
50	1000	0.000209237532128569\\
50	1500	7.31043686422187e-05\\
50	2000	7.04539779021705e-05\\
50	2500	3.14887875678796e-05\\
50	3000	1.31910000454795e-05\\
50	3500	9.07466092549343e-06\\
50	4000	1.89665493749507e-05\\
50	4500	5.06095687681189e-06\\
50	5000	3.73813969795992e-06\\
60	500	0.000746513427947547\\
60	1000	0.000354231098486113\\
60	1500	6.24304573920003e-05\\
60	2000	3.2152425675106e-05\\
60	2500	2.12261532890704e-05\\
60	3000	7.80701052865077e-06\\
60	3500	1.20772113252092e-05\\
60	4000	9.39462515616341e-06\\
60	4500	4.94921977827458e-06\\
60	5000	7.33756986143377e-06\\
70	500	0.000663047300947332\\
70	1000	0.000117183860362591\\
70	1500	4.88924587911712e-05\\
70	2000	3.21908981119418e-05\\
70	2500	2.64388625548206e-05\\
70	3000	9.32159927521496e-06\\
70	3500	1.03191075287021e-05\\
70	4000	7.50784110311827e-06\\
70	4500	4.94067229452248e-06\\
70	5000	4.17467291604087e-06\\
80	500	0.000429670584596072\\
80	1000	0.000153996947280239\\
80	1500	8.12407431144762e-05\\
80	2000	2.89409713494193e-05\\
80	2500	3.24511520617512e-05\\
80	3000	1.78620679186788e-05\\
80	3500	1.62610955133431e-05\\
80	4000	6.43129298694604e-06\\
80	4500	4.21642385411436e-06\\
80	5000	6.61617062411983e-06\\
90	500	0.000879890274018717\\
90	1000	7.64745950242355e-05\\
90	1500	7.47456871566045e-05\\
90	2000	3.16978703650528e-05\\
90	2500	2.8415960388248e-05\\
90	3000	1.06458628334069e-05\\
90	3500	1.24806298748132e-05\\
90	4000	8.78892153205104e-06\\
90	4500	3.52255499927056e-06\\
90	5000	5.49766601787916e-06\\
100	500	0.000445197158885553\\
100	1000	0.000101072810714596\\
100	1500	0.000114906258476765\\
100	2000	1.28151787693256e-05\\
100	2500	1.35863517725944e-05\\
100	3000	1.25702607577597e-05\\
100	3500	1.94229421243486e-05\\
100	4000	7.41177534821017e-06\\
100	4500	3.29698575782831e-06\\
100	5000	5.95643273765954e-06\\
};
\end{axis}

\begin{axis}[%
width=0.444444444444445\figurewidth,
height=0.555555555555556\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=100,
xtick={ 10,  40,  70, 100},
xlabel={$d$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=500,
ymax=5000,
ytick={ 500, 2500, 4500},
ylabel={$n$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.0272012156562988,
zmax=0.23819393326667,
zmajorgrids,
title style={font=\bfseries},
title={$\widehat{\mathrm{E}}\left[K/(d^2\log(n) + d\log(1 - \zeta^\ast))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.0272012156562988,
point meta max=0.23819393326667
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	500	0.23819393326667\\
10	1000	0.223235879276348\\
10	1500	0.216170148295355\\
10	2000	0.218338480623332\\
10	2500	0.210861420349189\\
10	3000	0.209243415126034\\
10	3500	0.204186825688651\\
10	4000	0.205098517407477\\
10	4500	0.208760436986486\\
10	5000	0.207524847540074\\
20	500	0.144167085479711\\
20	1000	0.13233540970703\\
20	1500	0.131135979190733\\
20	2000	0.125794636550435\\
20	2500	0.125253035431963\\
20	3000	0.127260504028832\\
20	3500	0.117454957795827\\
20	4000	0.119927885365199\\
20	4500	0.120054630775443\\
20	5000	0.11971315344987\\
30	500	0.102354717909339\\
30	1000	0.093347646086628\\
30	1500	0.0906456345370041\\
30	2000	0.0896148698780685\\
30	2500	0.0871099864671774\\
30	3000	0.0873914837863311\\
30	3500	0.0867234445713873\\
30	4000	0.0850239636134074\\
30	4500	0.0836587287958704\\
30	5000	0.0848927637564892\\
40	500	0.0792555839797657\\
40	1000	0.0749770896882569\\
40	1500	0.0687403880608508\\
40	2000	0.0688515409331148\\
40	2500	0.0699082706136762\\
40	3000	0.066630741139975\\
40	3500	0.065642512324239\\
40	4000	0.064780428353251\\
40	4500	0.0643579763381401\\
40	5000	0.0644068527165736\\
50	500	0.0643056575402827\\
50	1000	0.0602071276557131\\
50	1500	0.0591136117098092\\
50	2000	0.0557765667475368\\
50	2500	0.0558157536741937\\
50	3000	0.0539677251464824\\
50	3500	0.0544184096753541\\
50	4000	0.0534134979444562\\
50	4500	0.0545119258214879\\
50	5000	0.0511672451243724\\
60	500	0.0532586915982165\\
60	1000	0.0507384984382984\\
60	1500	0.0499450392221963\\
60	2000	0.0490270720130192\\
60	2500	0.0465960280747145\\
60	3000	0.045165688906335\\
60	3500	0.0461012670530287\\
60	4000	0.045397749501713\\
60	4500	0.044624299317212\\
60	5000	0.0448028732519438\\
70	500	0.0469101844514621\\
70	1000	0.0452839455440687\\
70	1500	0.0449211154968827\\
70	2000	0.0407082282871925\\
70	2500	0.0414724031622326\\
70	3000	0.0413424057370412\\
70	3500	0.0398043248249403\\
70	4000	0.039097601934874\\
70	4500	0.0388874387037527\\
70	5000	0.0404870618897745\\
80	500	0.040615166000303\\
80	1000	0.0381416755537641\\
80	1500	0.0379703844420277\\
80	2000	0.0374207356875253\\
80	2500	0.0366451529204431\\
80	3000	0.0356378015037752\\
80	3500	0.0351180980008267\\
80	4000	0.0344978935475362\\
80	4500	0.0348184776426137\\
80	5000	0.0342493046933627\\
90	500	0.037346149486389\\
90	1000	0.0343625675834102\\
90	1500	0.0344853903406754\\
90	2000	0.0336072597962442\\
90	2500	0.0317510241290618\\
90	3000	0.0322393974512222\\
90	3500	0.0317031868811921\\
90	4000	0.0305339061988143\\
90	4500	0.0301888414396341\\
90	5000	0.0299683101064155\\
100	500	0.0335335882408509\\
100	1000	0.031716830781452\\
100	1500	0.0301251738571533\\
100	2000	0.0307413431806563\\
100	2500	0.0293539179000507\\
100	3000	0.0288037911713605\\
100	3500	0.0282811139535851\\
100	4000	0.0283936307969904\\
100	4500	0.0287047469609287\\
100	5000	0.0272012156562988\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Ktest_nfree_old.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.0.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.379903404405701\figurewidth,
height=0.923548121097892\figureheight,
at={(0.620096595594299\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=100,
xtick={ 10,  40,  70, 100},
xlabel={$d$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=500,
ymax=5000,
ytick={ 500, 2500, 4500},
ylabel={$n$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=3.29698575782831e-06,
zmax=0.000879890274018717,
zmajorgrids,
title style={font=\bfseries},
title={$\widehat{\text{Var}}\left[K/(d^2\log(n) + d\log(1 - \zeta^\ast))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis y line=left, every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=3.29698575782831e-06,
point meta max=0.000879890274018717
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	500	0.000596323240543501\\
10	1000	0.000271494386419479\\
10	1500	6.71855788220541e-05\\
10	2000	7.60221813327341e-05\\
10	2500	3.69694583016502e-05\\
10	3000	1.54474301094484e-05\\
10	3500	1.21255121872094e-05\\
10	4000	6.23807803622616e-06\\
10	4500	7.40480171693545e-06\\
10	5000	5.57549541568989e-06\\
20	500	0.000670113574539312\\
20	1000	0.000123711063901791\\
20	1500	0.000106765063132829\\
20	2000	5.69622157374721e-05\\
20	2500	3.06386607737317e-05\\
20	3000	1.36780785384464e-05\\
20	3500	1.28576512218354e-05\\
20	4000	6.69382252336445e-06\\
20	4500	4.81277979501163e-06\\
20	5000	6.50923878050508e-06\\
30	500	0.000781578626285758\\
30	1000	0.000207121115317456\\
30	1500	9.04068600129132e-05\\
30	2000	2.122602373229e-05\\
30	2500	3.99239434162461e-05\\
30	3000	2.02930346635521e-05\\
30	3500	2.34468119838972e-05\\
30	4000	1.32007610008885e-05\\
30	4500	7.63586561596731e-06\\
30	5000	4.59788315712924e-06\\
40	500	0.000715832927650073\\
40	1000	8.82650417277107e-05\\
40	1500	5.20470166830703e-05\\
40	2000	7.32853863398004e-05\\
40	2500	1.46293179187546e-05\\
40	3000	1.88858963336718e-05\\
40	3500	7.89997659592903e-06\\
40	4000	1.27969045581798e-05\\
40	4500	6.76573281282173e-06\\
40	5000	9.76538997808435e-06\\
50	500	0.000354235526177687\\
50	1000	0.000209237532128569\\
50	1500	7.31043686422187e-05\\
50	2000	7.04539779021705e-05\\
50	2500	3.14887875678796e-05\\
50	3000	1.31910000454795e-05\\
50	3500	9.07466092549343e-06\\
50	4000	1.89665493749507e-05\\
50	4500	5.06095687681189e-06\\
50	5000	3.73813969795992e-06\\
60	500	0.000746513427947547\\
60	1000	0.000354231098486113\\
60	1500	6.24304573920003e-05\\
60	2000	3.2152425675106e-05\\
60	2500	2.12261532890704e-05\\
60	3000	7.80701052865077e-06\\
60	3500	1.20772113252092e-05\\
60	4000	9.39462515616341e-06\\
60	4500	4.94921977827458e-06\\
60	5000	7.33756986143377e-06\\
70	500	0.000663047300947332\\
70	1000	0.000117183860362591\\
70	1500	4.88924587911712e-05\\
70	2000	3.21908981119418e-05\\
70	2500	2.64388625548206e-05\\
70	3000	9.32159927521496e-06\\
70	3500	1.03191075287021e-05\\
70	4000	7.50784110311827e-06\\
70	4500	4.94067229452248e-06\\
70	5000	4.17467291604087e-06\\
80	500	0.000429670584596072\\
80	1000	0.000153996947280239\\
80	1500	8.12407431144762e-05\\
80	2000	2.89409713494193e-05\\
80	2500	3.24511520617512e-05\\
80	3000	1.78620679186788e-05\\
80	3500	1.62610955133431e-05\\
80	4000	6.43129298694604e-06\\
80	4500	4.21642385411436e-06\\
80	5000	6.61617062411983e-06\\
90	500	0.000879890274018717\\
90	1000	7.64745950242355e-05\\
90	1500	7.47456871566045e-05\\
90	2000	3.16978703650528e-05\\
90	2500	2.8415960388248e-05\\
90	3000	1.06458628334069e-05\\
90	3500	1.24806298748132e-05\\
90	4000	8.78892153205104e-06\\
90	4500	3.52255499927056e-06\\
90	5000	5.49766601787916e-06\\
100	500	0.000445197158885553\\
100	1000	0.000101072810714596\\
100	1500	0.000114906258476765\\
100	2000	1.28151787693256e-05\\
100	2500	1.35863517725944e-05\\
100	3000	1.25702607577597e-05\\
100	3500	1.94229421243486e-05\\
100	4000	7.41177534821017e-06\\
100	4500	3.29698575782831e-06\\
100	5000	5.95643273765954e-06\\
};
\end{axis}

\begin{axis}[%
width=0.379903404405702\figurewidth,
height=0.923548121097892\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=100,
xtick={ 10,  40,  70, 100},
xlabel={$d$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=500,
ymax=5000,
ytick={ 500, 2500, 4500},
ylabel={$n$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.0272012156562988,
zmax=0.23819393326667,
zmajorgrids,
title style={font=\bfseries},
title={$\widehat{\mathbb{E}}\left[K/(d^2\log(n) + d\log(1 - \zeta^\ast))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis y line=left, every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.0272012156562988,
point meta max=0.23819393326667
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	500	0.23819393326667\\
10	1000	0.223235879276348\\
10	1500	0.216170148295355\\
10	2000	0.218338480623332\\
10	2500	0.210861420349189\\
10	3000	0.209243415126034\\
10	3500	0.204186825688651\\
10	4000	0.205098517407477\\
10	4500	0.208760436986486\\
10	5000	0.207524847540074\\
20	500	0.144167085479711\\
20	1000	0.13233540970703\\
20	1500	0.131135979190733\\
20	2000	0.125794636550435\\
20	2500	0.125253035431963\\
20	3000	0.127260504028832\\
20	3500	0.117454957795827\\
20	4000	0.119927885365199\\
20	4500	0.120054630775443\\
20	5000	0.11971315344987\\
30	500	0.102354717909339\\
30	1000	0.093347646086628\\
30	1500	0.0906456345370041\\
30	2000	0.0896148698780685\\
30	2500	0.0871099864671774\\
30	3000	0.0873914837863311\\
30	3500	0.0867234445713873\\
30	4000	0.0850239636134074\\
30	4500	0.0836587287958704\\
30	5000	0.0848927637564892\\
40	500	0.0792555839797657\\
40	1000	0.0749770896882569\\
40	1500	0.0687403880608508\\
40	2000	0.0688515409331148\\
40	2500	0.0699082706136762\\
40	3000	0.066630741139975\\
40	3500	0.065642512324239\\
40	4000	0.064780428353251\\
40	4500	0.0643579763381401\\
40	5000	0.0644068527165736\\
50	500	0.0643056575402827\\
50	1000	0.0602071276557131\\
50	1500	0.0591136117098092\\
50	2000	0.0557765667475368\\
50	2500	0.0558157536741937\\
50	3000	0.0539677251464824\\
50	3500	0.0544184096753541\\
50	4000	0.0534134979444562\\
50	4500	0.0545119258214879\\
50	5000	0.0511672451243724\\
60	500	0.0532586915982165\\
60	1000	0.0507384984382984\\
60	1500	0.0499450392221963\\
60	2000	0.0490270720130192\\
60	2500	0.0465960280747145\\
60	3000	0.045165688906335\\
60	3500	0.0461012670530287\\
60	4000	0.045397749501713\\
60	4500	0.044624299317212\\
60	5000	0.0448028732519438\\
70	500	0.0469101844514621\\
70	1000	0.0452839455440687\\
70	1500	0.0449211154968827\\
70	2000	0.0407082282871925\\
70	2500	0.0414724031622326\\
70	3000	0.0413424057370412\\
70	3500	0.0398043248249403\\
70	4000	0.039097601934874\\
70	4500	0.0388874387037527\\
70	5000	0.0404870618897745\\
80	500	0.040615166000303\\
80	1000	0.0381416755537641\\
80	1500	0.0379703844420277\\
80	2000	0.0374207356875253\\
80	2500	0.0366451529204431\\
80	3000	0.0356378015037752\\
80	3500	0.0351180980008267\\
80	4000	0.0344978935475362\\
80	4500	0.0348184776426137\\
80	5000	0.0342493046933627\\
90	500	0.037346149486389\\
90	1000	0.0343625675834102\\
90	1500	0.0344853903406754\\
90	2000	0.0336072597962442\\
90	2500	0.0317510241290618\\
90	3000	0.0322393974512222\\
90	3500	0.0317031868811921\\
90	4000	0.0305339061988143\\
90	4500	0.0301888414396341\\
90	5000	0.0299683101064155\\
100	500	0.0335335882408509\\
100	1000	0.031716830781452\\
100	1500	0.0301251738571533\\
100	2000	0.0307413431806563\\
100	2500	0.0293539179000507\\
100	3000	0.0288037911713605\\
100	3500	0.0282811139535851\\
100	4000	0.0283936307969904\\
100	4500	0.0287047469609287\\
100	5000	0.0272012156562988\\
};
\end{axis}
\end{tikzpicture}%

==> figures/det_miss_cs.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.0.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.410624651422197\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=5000,
xtick={1000, 3000, 5000},
xlabel={iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-08,
ymax=1,
ytick={ 1e-08,  1e-06, 0.0001,   0.01,      1},
yminorticks=true,
title style={font=\bfseries},
title={Compressively Sampled Data},
legend style={at={(0.97,0.03)},anchor=south east,draw=white!15!black,legend cell align=left}
]
\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	3.52794461531069e-31\\
76	1.45856356453279e-21\\
151	6.90767538143384e-18\\
226	3.63490981880851e-15\\
301	4.36845292784654e-13\\
376	1.90721127883118e-11\\
451	5.22631733109761e-10\\
526	9.8324819099469e-09\\
601	1.27654990312206e-07\\
676	1.06050699043009e-06\\
751	6.49971915668112e-06\\
826	2.8056060933347e-05\\
901	0.000103982057536079\\
976	0.000321693695535886\\
1051	0.000821599733698852\\
1126	0.00187906536104337\\
1201	0.0038783383148868\\
1276	0.00731412318351558\\
1351	0.0128063122860377\\
1426	0.0209716197002151\\
1501	0.0323028057960699\\
1576	0.0474128717209909\\
1651	0.0664415674245692\\
1726	0.089310502872484\\
1801	0.116543876998901\\
1876	0.147192614464358\\
1951	0.181893503249463\\
2026	0.219406217294558\\
2101	0.258737518117811\\
2176	0.299363207165359\\
2251	0.341544577434324\\
2326	0.382895210338374\\
2401	0.424259537323423\\
2476	0.465082871631836\\
2551	0.504494901363711\\
2626	0.542658060171636\\
2701	0.579199645040909\\
2776	0.613847819210535\\
2851	0.646806638414836\\
2926	0.67708502834577\\
3001	0.705521586532522\\
3076	0.732280996476516\\
3151	0.756775782034891\\
3226	0.779480438342598\\
3301	0.800325674873455\\
3376	0.81940275604338\\
3451	0.836978573132046\\
3526	0.852809716780144\\
3601	0.867284103645751\\
3676	0.88043251606608\\
3751	0.892276570198212\\
3826	0.903011582535321\\
3901	0.91282110846531\\
3976	0.921595694772328\\
4051	0.929640351417822\\
4126	0.936809585295935\\
4201	0.943202332999898\\
4276	0.948982180116453\\
4351	0.954223429420609\\
4426	0.958931059552106\\
4501	0.963140550295263\\
4576	0.966930574240465\\
4651	0.970367514662687\\
4726	0.973445110007737\\
4801	0.976198070153299\\
4876	0.978697560851721\\
4951	0.980918585630368\\
};
\addlegendentry{$m = d\log(n)$};

\addplot [color=black,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	8.00059135800585e-32\\
76	1.7033450782791e-21\\
151	6.98744660800712e-18\\
226	3.13253200476483e-15\\
301	3.98834167139133e-13\\
376	1.92610501982152e-11\\
451	4.96176882382119e-10\\
526	9.58543173930225e-09\\
601	1.23932910134142e-07\\
676	1.03867088692904e-06\\
751	6.36282120132616e-06\\
826	2.75063577010161e-05\\
901	0.000102908234905453\\
976	0.000316888548451376\\
1051	0.000810801295459064\\
1126	0.00185964338813399\\
1201	0.00383823739201068\\
1276	0.00726501612384691\\
1351	0.0127113976448904\\
1426	0.0208527230128469\\
1501	0.0321229695677469\\
1576	0.047217154065188\\
1651	0.0661743570555973\\
1726	0.0890481882850988\\
1801	0.116271536624214\\
1876	0.147000190197735\\
1951	0.181761165331794\\
2026	0.219301619451616\\
2101	0.258831347994174\\
2176	0.299725066740333\\
2251	0.342159252469711\\
2326	0.383713628555889\\
2401	0.425435562290084\\
2476	0.466615948831336\\
2551	0.506326917771263\\
2626	0.544895841929998\\
2701	0.581812829551\\
2776	0.616893016916278\\
2851	0.650287136656891\\
2926	0.680935281969207\\
3001	0.709783452440708\\
3076	0.736930155768379\\
3151	0.761776280796138\\
3226	0.784809676792644\\
3301	0.805992121067289\\
3376	0.825371917740542\\
3451	0.843251999839653\\
3526	0.859336343661785\\
3601	0.874080331033277\\
3676	0.88745122944198\\
3751	0.899495143657326\\
3826	0.910436070107442\\
3901	0.920411002472634\\
3976	0.929351482758214\\
4051	0.937541009730776\\
4126	0.944840553993752\\
4201	0.951363089630931\\
4276	0.957246324796145\\
4351	0.96259350492009\\
4426	0.967390582164969\\
4501	0.971680542224704\\
4576	0.975545775702255\\
4651	0.979048441758537\\
4726	0.982184671293717\\
4801	0.984990135406708\\
4876	0.987542465305223\\
4951	0.989804183517706\\
};
\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	1.02825178041438e-29\\
76	1.77684036098758e-13\\
151	5.3522090218777e-09\\
226	1.56337033173185e-06\\
301	5.56375069748672e-05\\
376	0.0006022874392672\\
451	0.00345289001577265\\
526	0.0125613722396558\\
601	0.0331061444225085\\
676	0.0688461738658799\\
751	0.120594563060824\\
826	0.186279610062737\\
901	0.260710321082196\\
976	0.340410520299557\\
1051	0.418563744457768\\
1126	0.495183263709322\\
1201	0.565682767320411\\
1276	0.630521866733665\\
1351	0.690059949546804\\
1426	0.741954409746204\\
1501	0.786700470882232\\
1576	0.824714807789769\\
1651	0.856664568756856\\
1726	0.883760380862958\\
1801	0.906076097541165\\
1876	0.924387662601224\\
1951	0.939389165202229\\
2026	0.951556770668662\\
2101	0.961282145387508\\
2176	0.969125684694626\\
2251	0.975417819600329\\
2326	0.980446917971676\\
2401	0.984471907511215\\
2476	0.987638394774253\\
2551	0.990177550301027\\
2626	0.992206867947404\\
2701	0.993815797579427\\
2776	0.995090106083653\\
2851	0.996104101784302\\
2926	0.996910964427893\\
3001	0.997547332425478\\
3076	0.99805712572842\\
3151	0.99846001802847\\
3226	0.998781691744279\\
3301	0.999032750520598\\
3376	0.999234843646454\\
3451	0.999394467462666\\
3526	0.999520943625323\\
3601	0.999620422752408\\
3676	0.999699046271489\\
3751	0.999761357700426\\
3826	0.999811525676409\\
3901	0.999850763292734\\
3976	0.999881784262846\\
4051	0.999906272965095\\
4126	0.999925654054625\\
4201	0.999941208292135\\
4276	0.999953499890606\\
4351	0.999963130457325\\
4426	0.999970786071931\\
4501	0.999976873015981\\
4576	0.99998173601096\\
4651	0.999985526421717\\
4726	0.999988507197334\\
4801	0.999990902213896\\
4876	0.999992806610154\\
4951	0.999994292209098\\
};
\addlegendentry{$m = 2d\log(n)$};

\addplot [color=black,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.02265715830576e-30\\
76	1.73890300616513e-13\\
151	4.7683580127293e-09\\
226	1.47578000630086e-06\\
301	5.33222142411109e-05\\
376	0.000584522192032856\\
451	0.00339051775735103\\
526	0.0123754234561626\\
601	0.0327858172053165\\
676	0.0684284231023189\\
751	0.120228481985152\\
826	0.186228360281177\\
901	0.261343713869661\\
976	0.342072144509943\\
1051	0.421619686134199\\
1126	0.499951955679421\\
1201	0.572116050837027\\
1276	0.638694799831956\\
1351	0.699930951180726\\
1426	0.753473810307895\\
1501	0.799643090549808\\
1576	0.838981488463776\\
1651	0.872102321283636\\
1726	0.900166470188559\\
1801	0.923362605915376\\
1876	0.942408484592062\\
1951	0.958022965691584\\
2026	0.970702977653718\\
2101	0.980840490897707\\
2176	0.989029347596814\\
2251	0.995590897255209\\
2326	1.00083600149074\\
2401	1.00504570039621\\
2476	1.00835158965154\\
2551	1.01100270003503\\
2626	1.01312563620527\\
2701	1.01480515676503\\
2776	1.01614092786489\\
2851	1.01719915173938\\
2926	1.01804260831785\\
3001	1.01870828876235\\
3076	1.01924138832663\\
3151	1.01966313663281\\
3226	1.0199993377676\\
3301	1.02026161207165\\
3376	1.02047322041651\\
3451	1.02064021581999\\
3526	1.0207723153964\\
3601	1.02087660656053\\
3676	1.02095870777155\\
3751	1.02102395647732\\
3826	1.02107641524919\\
3901	1.0211173912275\\
3976	1.02114985192162\\
4051	1.02117543325512\\
4126	1.0211957328477\\
4201	1.02121198472253\\
4276	1.02122485190473\\
4351	1.02123492215467\\
4426	1.02124292098366\\
4501	1.02124928831885\\
4576	1.02125437065678\\
4651	1.02125833413756\\
4726	1.02126145029598\\
4801	1.02126395424498\\
4876	1.0212659481666\\
4951	1.0212675022843\\
};
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	3.83942602453144e-30\\
76	2.91594997540891e-09\\
151	3.46025498095728e-05\\
226	0.00251415120725473\\
301	0.0273391962200588\\
376	0.110951068782924\\
451	0.258160338769821\\
526	0.432495552946315\\
601	0.594654144676252\\
676	0.722475004758701\\
751	0.815747413833527\\
826	0.879617870026141\\
901	0.92271066633126\\
976	0.950810519354203\\
1051	0.968838535198836\\
1126	0.980369524467575\\
1201	0.987637849746863\\
1276	0.992210100413427\\
1351	0.995095731129196\\
1426	0.99692091655145\\
1501	0.998059852031938\\
1576	0.998780074101515\\
1651	0.999234297656154\\
1726	0.999518219498463\\
1801	0.999698024327569\\
1876	0.999810730244404\\
1951	0.999880953741676\\
2026	0.999925485903287\\
2101	0.999953171819544\\
2176	0.999970632955519\\
2251	0.999981554399655\\
2326	0.999988396717341\\
2401	0.999992723910509\\
2476	0.99999542564551\\
2551	0.99999712882367\\
2626	0.999998193962285\\
2701	0.99999886916788\\
2776	0.999999290993316\\
2851	0.999999554505205\\
2926	0.99999971915411\\
3001	0.999999823446485\\
3076	0.999999889405341\\
3151	0.999999930513521\\
3226	0.999999956358009\\
3301	0.999999972557073\\
3376	0.999999982737925\\
3451	0.99999998917935\\
3526	0.999999993207484\\
3601	0.999999995739049\\
3676	0.999999997321743\\
3751	0.9999999983166\\
3826	0.999999998945163\\
3901	0.999999999337563\\
3976	0.999999999583921\\
4051	0.999999999738241\\
4126	0.999999999835356\\
4201	0.999999999896308\\
4276	0.999999999934822\\
4351	0.999999999959018\\
4426	0.99999999997421\\
4501	0.999999999983782\\
4576	0.999999999989819\\
4651	0.999999999993619\\
4726	0.999999999995981\\
4801	0.999999999997477\\
4876	0.999999999998419\\
4951	0.999999999999008\\
};
\addlegendentry{$m = 4d\log(n)$};

\addplot [color=black,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	2.79632436967862e-31\\
76	2.42325372528333e-09\\
151	3.16857864138134e-05\\
226	0.00240837937612998\\
301	0.0267230692385079\\
376	0.109819747713648\\
451	0.259016780114223\\
526	0.438838839706021\\
601	0.60903675397321\\
676	0.74515495364188\\
751	0.845374177043488\\
826	0.914613411547579\\
901	0.961542543040168\\
976	0.992213630988775\\
1051	1.0119768765566\\
1126	1.02461592539808\\
1201	1.03259673699555\\
1276	1.03761790555381\\
1351	1.04079129237549\\
1426	1.04279390501933\\
1501	1.04404645339678\\
1576	1.04483770143075\\
1651	1.04533692150758\\
1726	1.04564889518838\\
1801	1.04584668796613\\
1876	1.04597068809713\\
1951	1.04604779881009\\
2026	1.04609673274647\\
2101	1.04612717235517\\
2176	1.04614638198584\\
2251	1.04615838381694\\
2326	1.04616590575271\\
2401	1.04617065919975\\
2476	1.04617362948672\\
2551	1.04617549975036\\
2626	1.0461766704894\\
2701	1.04617741234243\\
2776	1.04617787633806\\
2851	1.04617816624679\\
2926	1.0461783471838\\
3001	1.04617846196394\\
3076	1.04617853436838\\
3151	1.0461785795439\\
3226	1.04617860795397\\
3301	1.04617862576076\\
3376	1.04617863695611\\
3451	1.04617864403535\\
3526	1.04617864846092\\
3601	1.04617865124412\\
3676	1.04617865298341\\
3751	1.04617865407697\\
3826	1.04617865476735\\
3901	1.04617865519886\\
3976	1.04617865546963\\
4051	1.04617865563917\\
4126	1.04617865574588\\
4201	1.04617865581297\\
4276	1.04617865585529\\
4351	1.04617865588189\\
4426	1.04617865589859\\
4501	1.04617865590911\\
4576	1.04617865591574\\
4651	1.04617865591993\\
4726	1.04617865592252\\
4801	1.04617865592416\\
4876	1.0461786559252\\
4951	1.04617865592585\\
};
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	1.49805750237868e-29\\
76	7.14250882031394e-06\\
151	0.00871429526381428\\
226	0.130658010473631\\
301	0.419758494953994\\
376	0.694371495865739\\
451	0.858305644958229\\
526	0.938243178734158\\
601	0.973857615709039\\
676	0.989018571703902\\
751	0.995431994434139\\
826	0.99809957663385\\
901	0.999212766305477\\
976	0.999672574713333\\
1051	0.999863937879571\\
1126	0.999943080694062\\
1201	0.999976409864205\\
1276	0.999990210351618\\
1351	0.999995944505536\\
1426	0.999998306592095\\
1501	0.999999295980093\\
1576	0.99999970331371\\
1651	0.999999876087266\\
1726	0.99999994807332\\
1801	0.999999978323527\\
1876	0.999999990971901\\
1951	0.999999996256636\\
2026	0.999999998447896\\
2101	0.999999999354345\\
2176	0.99999999973376\\
2251	0.999999999888571\\
2326	0.99999999995361\\
2401	0.999999999980729\\
2476	0.999999999991968\\
2551	0.999999999996667\\
2626	0.999999999998616\\
2701	0.999999999999425\\
2776	0.999999999999762\\
2851	0.9999999999999\\
2926	0.999999999999958\\
3001	0.999999999999982\\
3076	0.999999999999992\\
3151	0.999999999999998\\
3226	1\\
3301	1\\
3376	1\\
3451	1\\
3526	1\\
3601	1\\
3676	1\\
3751	1\\
3826	1\\
3901	1\\
3976	1\\
4051	1\\
4126	1\\
4201	1\\
4276	1.00000000000001\\
4351	1.00000000000001\\
4426	1.00000000000001\\
4501	1.00000000000001\\
4576	1.00000000000001\\
4651	1.00000000000001\\
4726	1.00000000000001\\
4801	1.00000000000001\\
4876	1.00000000000001\\
4951	1.00000000000001\\
};
\addlegendentry{$m = 8d\log(n)$};

\addplot [color=black,line width=1.2pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	9.4684531392469e-32\\
76	6.0712152837167e-06\\
151	0.00824740649240304\\
226	0.129957344708356\\
301	0.432775652008359\\
376	0.736890149920919\\
451	0.925577435639352\\
526	1.01968112310408\\
601	1.06214735897174\\
676	1.08028318101887\\
751	1.08797583048177\\
826	1.09117840152826\\
901	1.09251603348494\\
976	1.093068557647\\
1051	1.09329847106411\\
1126	1.09339342046262\\
1201	1.09343342910799\\
1276	1.0934500012525\\
1351	1.09345688797873\\
1426	1.09345972386846\\
1501	1.09346091144292\\
1576	1.09346140049266\\
1651	1.09346160802952\\
1726	1.09346169444078\\
1801	1.09346173077102\\
1876	1.09346174596011\\
1951	1.09346175230165\\
2026	1.09346175493556\\
2101	1.09346175602259\\
2176	1.09346175647825\\
2251	1.09346175666422\\
2326	1.09346175674231\\
2401	1.09346175677489\\
2476	1.09346175678838\\
2551	1.09346175679402\\
2626	1.09346175679636\\
2701	1.09346175679734\\
2776	1.09346175679774\\
2851	1.09346175679791\\
2926	1.09346175679798\\
3001	1.09346175679801\\
3076	1.09346175679802\\
3151	1.09346175679802\\
3226	1.09346175679803\\
3301	1.09346175679803\\
3376	1.09346175679803\\
3451	1.09346175679803\\
3526	1.09346175679803\\
3601	1.09346175679803\\
3676	1.09346175679803\\
3751	1.09346175679803\\
3826	1.09346175679803\\
3901	1.09346175679803\\
3976	1.09346175679803\\
4051	1.09346175679803\\
4126	1.09346175679803\\
4201	1.09346175679803\\
4276	1.09346175679803\\
4351	1.09346175679803\\
4426	1.09346175679803\\
4501	1.09346175679803\\
4576	1.09346175679803\\
4651	1.09346175679803\\
4726	1.09346175679803\\
4801	1.09346175679803\\
4876	1.09346175679803\\
4951	1.09346175679803\\
};
\addlegendentry{\text{Thm 2}};

\end{axis}

\begin{axis}[%
width=0.410624651422198\figurewidth,
height=\figureheight,
at={(0.540295593976576\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=5000,
xtick={1000, 3000, 5000},
xlabel={iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-08,
ymax=1,
ytick={ 1e-08,  1e-06, 0.0001,   0.01,      1},
yminorticks=true,
title style={font=\bfseries},
title={Missing Data},
legend style={at={(0.97,0.03)},anchor=south east,draw=white!15!black,legend cell align=left}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	1.0514429105359e-30\\
76	1.70717684437739e-21\\
151	5.39206977545172e-18\\
226	3.32247626868769e-15\\
301	2.06903812930644e-13\\
376	9.21972086536965e-12\\
451	4.00497891249027e-10\\
526	7.07939350388373e-09\\
601	7.47502114261951e-08\\
676	5.95479087162434e-07\\
751	3.88069564137998e-06\\
826	1.83163505657904e-05\\
901	7.1348963986035e-05\\
976	0.000234511901270163\\
1051	0.000632874282928751\\
1126	0.00149555522086447\\
1201	0.00316357877944515\\
1276	0.00612962972273049\\
1351	0.0107209159660852\\
1426	0.0176846894795312\\
1501	0.027619975614338\\
1576	0.0405413250092864\\
1651	0.0571485832355453\\
1726	0.0773076295470898\\
1801	0.100760344765742\\
1876	0.12779727254625\\
1951	0.157674773344231\\
2026	0.191350298193514\\
2101	0.226209463312033\\
2176	0.26293773844676\\
2251	0.301209732447835\\
2326	0.340651734682761\\
2401	0.380078319777248\\
2476	0.419243693670148\\
2551	0.458139702468005\\
2626	0.496738814742111\\
2701	0.533768643487268\\
2776	0.569254297005607\\
2851	0.603010774066485\\
2926	0.635363247997284\\
3001	0.665307950885772\\
3076	0.693559898278731\\
3151	0.720818538684176\\
3226	0.745543835947873\\
3301	0.768327001925602\\
3376	0.789309156903412\\
3451	0.809104381311351\\
3526	0.827245495493856\\
3601	0.843659719130978\\
3676	0.858770980671427\\
3751	0.872323998784\\
3826	0.884736116795944\\
3901	0.89593009000048\\
3976	0.906252502211354\\
4051	0.915591539646489\\
4126	0.923877188730837\\
4201	0.931509925213346\\
4276	0.938449994875473\\
4351	0.944515351586632\\
4426	0.95006279315868\\
4501	0.955049795576756\\
4576	0.959554636892401\\
4651	0.963740801665083\\
4726	0.967422957145424\\
4801	0.970782699015797\\
4876	0.973774915970287\\
4951	0.976398861821268\\
};
\addlegendentry{$m = d\log(n)$};

\addplot [color=red,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.28507433345644e-31\\
76	8.03917664841631e-22\\
151	5.19387184359499e-18\\
226	2.67302493081983e-15\\
301	1.91062544801719e-13\\
376	8.69907011760174e-12\\
451	3.75380170604672e-10\\
526	6.95364565461253e-09\\
601	7.26463473380986e-08\\
676	5.78094696067492e-07\\
751	3.80323839174205e-06\\
826	1.80089863091917e-05\\
901	7.08081124354794e-05\\
976	0.000231583492035336\\
1051	0.000623697319150034\\
1126	0.00147857599566146\\
1201	0.00313723140998217\\
1276	0.00608229916525036\\
1351	0.0106502304694939\\
1426	0.0175762269123087\\
1501	0.0274572432999923\\
1576	0.0403774757652945\\
1651	0.0569336210874814\\
1726	0.0770698113267288\\
1801	0.100584127446722\\
1876	0.127525310238082\\
1951	0.157511241158373\\
2026	0.191343808840433\\
2101	0.226306122512811\\
2176	0.263131587323941\\
2251	0.301614895549004\\
2326	0.341314712550678\\
2401	0.381027706992202\\
2476	0.420525553258899\\
2551	0.459578849980228\\
2626	0.498575640261789\\
2701	0.536028641541151\\
2776	0.571824395874806\\
2851	0.606006914864203\\
2926	0.638759787181932\\
3001	0.669096443252707\\
3076	0.697681497717829\\
3151	0.725340363705127\\
3226	0.750416574940289\\
3301	0.773562073727401\\
3376	0.794839810685592\\
3451	0.814929339318237\\
3526	0.833393897472747\\
3601	0.850095246229539\\
3676	0.865425195852935\\
3751	0.879200554586697\\
3826	0.891844311829825\\
3901	0.903212798863485\\
3976	0.913734036547978\\
4051	0.923233165508057\\
4126	0.93169602128112\\
4201	0.939468902657956\\
4276	0.946523132762885\\
4351	0.952718798631653\\
4426	0.958355834508626\\
4501	0.96342258887374\\
4576	0.968031236974062\\
4651	0.972303958542338\\
4726	0.976050706137612\\
4801	0.979476452847083\\
4876	0.982518133014985\\
4951	0.985197644348687\\
};
\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	1.79510318181139e-30\\
76	7.90493723598586e-14\\
151	2.50555101029202e-09\\
226	1.02581171492436e-06\\
301	4.34146883131851e-05\\
376	0.000565051412611456\\
451	0.00355537504006212\\
526	0.0140756581256824\\
601	0.0382361732728991\\
676	0.0809404811434765\\
751	0.143457255972654\\
826	0.220763755948962\\
901	0.307464129306048\\
976	0.39697799873213\\
1051	0.484789854563697\\
1126	0.567437900161323\\
1201	0.642335626480668\\
1276	0.705955529778857\\
1351	0.760054767915971\\
1426	0.805617309706623\\
1501	0.843686013708644\\
1576	0.875086438635814\\
1651	0.900146209464117\\
1726	0.920381231275748\\
1801	0.936935281597046\\
1876	0.949831562209836\\
1951	0.960136200423245\\
2026	0.968414965589743\\
2101	0.974899650744333\\
2176	0.980172319244544\\
2251	0.984374005417743\\
2326	0.987605536795782\\
2401	0.990226102560173\\
2476	0.992259723763778\\
2551	0.993893394064458\\
2626	0.99518575824108\\
2701	0.996194048126222\\
2776	0.996996323290396\\
2851	0.997626876182069\\
2926	0.998131707578651\\
3001	0.998530095551869\\
3076	0.99883951060792\\
3151	0.99908453006732\\
3226	0.999278223209734\\
3301	0.999427740093512\\
3376	0.999549894506145\\
3451	0.999645747029923\\
3526	0.999721123536799\\
3601	0.999780486676552\\
3676	0.999827074390842\\
3751	0.999863137616619\\
3826	0.999892353846134\\
3901	0.999914726078123\\
3976	0.999932930519683\\
4051	0.999947121054423\\
4126	0.999958434252433\\
4201	0.999967051367595\\
4276	0.999974020865452\\
4351	0.999979640095024\\
4426	0.999983984141275\\
4501	0.999987324159577\\
4576	0.999990017956337\\
4651	0.999992143783435\\
4726	0.99999380127061\\
4801	0.999995114172447\\
4876	0.999996153026834\\
4951	0.999996973317304\\
};
\addlegendentry{$m = 2d\log(n)$};

\addplot [color=red,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	7.73996934841072e-31\\
76	6.17114731521998e-14\\
151	2.27414228125618e-09\\
226	9.75774842113766e-07\\
301	4.16665723098079e-05\\
376	0.000548081323680631\\
451	0.00348158633486298\\
526	0.0138525587261916\\
601	0.0378616688942316\\
676	0.0803494540300877\\
751	0.143004705378575\\
826	0.220636212139298\\
901	0.308335692909188\\
976	0.399192317050275\\
1051	0.488573296381197\\
1126	0.573274762933802\\
1201	0.650252729792618\\
1276	0.715830520890837\\
1351	0.771720079479597\\
1426	0.818800615028449\\
1501	0.858343705739896\\
1576	0.890996729274828\\
1651	0.917088921560988\\
1726	0.938125304568696\\
1801	0.955412074920986\\
1876	0.968856141915868\\
1951	0.979629766178787\\
2026	0.988265212172444\\
2101	0.995039776196442\\
2176	1.00054906443154\\
2251	1.00493591818417\\
2326	1.00831885587526\\
2401	1.01104875804715\\
2476	1.01318070665661\\
2551	1.01488587615697\\
2626	1.0162401438996\\
2701	1.01729441628427\\
2776	1.01813069961047\\
2851	1.01879067680251\\
2926	1.01932048152889\\
3001	1.01973681041791\\
3076	1.02006001919153\\
3151	1.02031639299638\\
3226	1.02051831496519\\
3301	1.02067537044216\\
3376	1.0208027996093\\
3451	1.02090323982878\\
3526	1.02098188493117\\
3601	1.02104387329759\\
3676	1.02109263566335\\
3751	1.02113032475159\\
3826	1.02116091022512\\
3901	1.02118430840521\\
3976	1.02120330666016\\
4051	1.02121820841597\\
4126	1.02123000315339\\
4201	1.02123901912307\\
4276	1.02124630117617\\
4351	1.0212521805762\\
4426	1.02125672357713\\
4501	1.02126021682025\\
4576	1.02126303170051\\
4651	1.02126525589796\\
4726	1.021266987003\\
4801	1.02126836160977\\
4876	1.02126944591204\\
4951	1.02127030412668\\
};
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	8.60709414575904e-30\\
76	9.66784588094516e-09\\
151	9.11442660193947e-05\\
226	0.00554264755387115\\
301	0.0477770951666815\\
376	0.162169344301469\\
451	0.330361496290064\\
526	0.507174812369122\\
601	0.661701633355232\\
676	0.777088017301514\\
751	0.857595758666883\\
826	0.910407124866112\\
901	0.944639034141062\\
976	0.965780816892156\\
1051	0.979068760341314\\
1126	0.987241941098965\\
1201	0.992237082068866\\
1276	0.995284620371612\\
1351	0.997120673231711\\
1426	0.99824689729561\\
1501	0.998932445271845\\
1576	0.999343648707164\\
1651	0.999600453799754\\
1726	0.999755775699467\\
1801	0.999850303552682\\
1876	0.999909116130734\\
1951	0.999944838783335\\
2026	0.999966076551732\\
2101	0.999979425503827\\
2176	0.999987497492207\\
2251	0.999992424891349\\
2326	0.999995402557927\\
2401	0.999997147708972\\
2476	0.999998279326331\\
2551	0.999998939266613\\
2626	0.999999355944038\\
2701	0.999999604121726\\
2776	0.999999759078544\\
2851	0.99999985322484\\
2926	0.999999910713058\\
3001	0.999999946590568\\
3076	0.999999967755597\\
3151	0.999999980584657\\
3226	0.999999988240367\\
3301	0.999999992752348\\
3376	0.999999995518509\\
3451	0.999999997233908\\
3526	0.999999998311569\\
3601	0.999999998943528\\
3676	0.999999999345149\\
3751	0.999999999604782\\
3826	0.999999999754611\\
3901	0.999999999851091\\
3976	0.99999999990921\\
4051	0.999999999944675\\
4126	0.999999999966441\\
4201	0.999999999979719\\
4276	0.999999999987639\\
4351	0.999999999992368\\
4426	0.999999999995354\\
4501	0.999999999997186\\
4576	0.999999999998269\\
4651	0.999999999998965\\
4726	0.999999999999344\\
4801	0.999999999999609\\
4876	0.999999999999764\\
4951	0.999999999999861\\
};
\addlegendentry{$m = 4d\log(n)$};

\addplot [color=red,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	8.55744118223384e-31\\
76	7.98562452105467e-09\\
151	8.41604973848752e-05\\
226	0.00534563947242132\\
301	0.0468951768864364\\
376	0.161663676454259\\
451	0.333608938449311\\
526	0.516948613890386\\
601	0.680500525879489\\
676	0.803909262771327\\
751	0.890759463085412\\
826	0.948129219322144\\
901	0.985462550220152\\
976	1.00862021377225\\
1051	1.02319172459018\\
1126	1.03215341532096\\
1201	1.0376426297287\\
1276	1.04099339097894\\
1351	1.0430140248037\\
1426	1.04425207817233\\
1501	1.0450054647823\\
1576	1.04545711847584\\
1651	1.04573894677308\\
1726	1.04591002285963\\
1801	1.04601394197247\\
1876	1.04607871658898\\
1951	1.04611802957891\\
2026	1.0461413928142\\
2101	1.04615604451951\\
2176	1.04616490991313\\
2251	1.04617032913656\\
2326	1.04617360016294\\
2401	1.04617552166816\\
2476	1.04617676243674\\
2551	1.04617749072703\\
2626	1.04617794839862\\
2701	1.04617822015099\\
2776	1.04617839096573\\
2851	1.04617849455214\\
2926	1.04617855756605\\
3001	1.04617859718994\\
3076	1.04617862048228\\
3151	1.04617863459318\\
3226	1.04617864300753\\
3301	1.04617864795158\\
3376	1.04617865100493\\
3451	1.0461786528886\\
3526	1.04617865407215\\
3601	1.04617865476604\\
3676	1.04617865520771\\
3751	1.04617865549151\\
3826	1.04617865565718\\
3901	1.04617865576333\\
3976	1.04617865582716\\
4051	1.04617865586605\\
4126	1.04617865588991\\
4201	1.04617865590466\\
4276	1.04617865591335\\
4351	1.04617865591856\\
4426	1.04617865592183\\
4501	1.04617865592384\\
4576	1.04617865592504\\
4651	1.0461786559258\\
4726	1.04617865592622\\
4801	1.04617865592651\\
4876	1.04617865592668\\
4951	1.04617865592678\\
};
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	1.28188414472397e-29\\
76	9.46851698780309e-06\\
151	0.0157478237588522\\
226	0.190381114020642\\
301	0.524065579685322\\
376	0.783836368579743\\
451	0.913526792969167\\
526	0.967113625935385\\
601	0.987953812369962\\
676	0.995567220983341\\
751	0.998406617034276\\
826	0.999414818919542\\
901	0.999785100859259\\
976	0.999921670682224\\
1051	0.999971245641215\\
1126	0.999989812269813\\
1201	0.99999637009638\\
1276	0.999998650693675\\
1351	0.99999949369085\\
1426	0.999999816089005\\
1501	0.999999935428869\\
1576	0.999999976460089\\
1651	0.999999991161392\\
1726	0.999999996777541\\
1801	0.999999998822784\\
1876	0.999999999580344\\
1951	0.999999999847582\\
2026	0.999999999945507\\
2101	0.999999999980153\\
2176	0.999999999992743\\
2251	0.999999999997362\\
2326	0.99999999999905\\
2401	0.999999999999647\\
2476	0.999999999999876\\
2551	0.999999999999964\\
2626	0.999999999999996\\
2701	1.00000000000001\\
2776	1.00000000000002\\
2851	1.00000000000002\\
2926	1.00000000000002\\
3001	1.00000000000002\\
3076	1.00000000000002\\
3151	1.00000000000002\\
3226	1.00000000000002\\
3301	1.00000000000002\\
3376	1.00000000000002\\
3451	1.00000000000002\\
3526	1.00000000000002\\
3601	1.00000000000002\\
3676	1.00000000000002\\
3751	1.00000000000002\\
3826	1.00000000000002\\
3901	1.00000000000002\\
3976	1.00000000000002\\
4051	1.00000000000002\\
4126	1.00000000000002\\
4201	1.00000000000002\\
4276	1.00000000000002\\
4351	1.00000000000002\\
4426	1.00000000000002\\
4501	1.00000000000002\\
4576	1.00000000000002\\
4651	1.00000000000002\\
4726	1.00000000000002\\
4801	1.00000000000002\\
4876	1.00000000000002\\
4951	1.00000000000002\\
};
\addlegendentry{$m = 8d\log(n)$};

\addplot [color=red,line width=1.2pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	2.8372507257324e-31\\
76	7.94165281043048e-06\\
151	0.0149570991690894\\
226	0.191180476504169\\
301	0.54615784549956\\
376	0.839323300510138\\
451	0.990308866066958\\
526	1.05401955813323\\
601	1.07899971287948\\
676	1.08812577244892\\
751	1.09154485590764\\
826	1.09275860729922\\
901	1.09320359467886\\
976	1.09336751306432\\
1051	1.0934271089076\\
1126	1.09344950261178\\
1201	1.09345739901967\\
1276	1.09346013368034\\
1351	1.09346114953823\\
1426	1.09346153592972\\
1501	1.09346167904786\\
1576	1.09346172853904\\
1651	1.09346174616117\\
1726	1.09346175292937\\
1801	1.09346175538105\\
1876	1.09346175629521\\
1951	1.09346175661476\\
2026	1.09346175673264\\
2101	1.09346175677408\\
2176	1.09346175678927\\
2251	1.09346175679485\\
2326	1.09346175679689\\
2401	1.0934617567976\\
2476	1.09346175679788\\
2551	1.09346175679798\\
2626	1.09346175679802\\
2701	1.09346175679804\\
2776	1.09346175679805\\
2851	1.09346175679805\\
2926	1.09346175679805\\
3001	1.09346175679805\\
3076	1.09346175679805\\
3151	1.09346175679805\\
3226	1.09346175679805\\
3301	1.09346175679805\\
3376	1.09346175679805\\
3451	1.09346175679805\\
3526	1.09346175679805\\
3601	1.09346175679805\\
3676	1.09346175679805\\
3751	1.09346175679805\\
3826	1.09346175679805\\
3901	1.09346175679805\\
3976	1.09346175679805\\
4051	1.09346175679805\\
4126	1.09346175679805\\
4201	1.09346175679805\\
4276	1.09346175679805\\
4351	1.09346175679805\\
4426	1.09346175679805\\
4501	1.09346175679805\\
4576	1.09346175679805\\
4651	1.09346175679805\\
4726	1.09346175679805\\
4801	1.09346175679805\\
4876	1.09346175679805\\
4951	1.09346175679805\\
};
\addlegendentry{\text{Thm 3}};

\end{axis}
\end{tikzpicture}%

==> figures/det_miss_cs_old.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.0.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.444444444444444\figurewidth,
height=0.777777777777778\figureheight,
at={(0.555555555555556\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=5000,
xtick={1000, 3000, 5000},
xlabel={iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-08,
ymax=1,
ytick={ 1e-08,  1e-07,  1e-06,  1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
title style={font=\bfseries},
title={Compressively Sampled Data},
legend style={at={(0.97,0.03)},anchor=south east,draw=white!15!black,legend cell align=left}
]
\addplot [color=red,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	3.52794461531069e-31\\
76	1.45856356453279e-21\\
151	6.90767538143384e-18\\
226	3.63490981880851e-15\\
301	4.36845292784654e-13\\
376	1.90721127883118e-11\\
451	5.22631733109761e-10\\
526	9.8324819099469e-09\\
601	1.27654990312206e-07\\
676	1.06050699043009e-06\\
751	6.49971915668112e-06\\
826	2.8056060933347e-05\\
901	0.000103982057536079\\
976	0.000321693695535886\\
1051	0.000821599733698852\\
1126	0.00187906536104337\\
1201	0.0038783383148868\\
1276	0.00731412318351558\\
1351	0.0128063122860377\\
1426	0.0209716197002151\\
1501	0.0323028057960699\\
1576	0.0474128717209909\\
1651	0.0664415674245692\\
1726	0.089310502872484\\
1801	0.116543876998901\\
1876	0.147192614464358\\
1951	0.181893503249463\\
2026	0.219406217294558\\
2101	0.258737518117811\\
2176	0.299363207165359\\
2251	0.341544577434324\\
2326	0.382895210338374\\
2401	0.424259537323423\\
2476	0.465082871631836\\
2551	0.504494901363711\\
2626	0.542658060171636\\
2701	0.579199645040909\\
2776	0.613847819210535\\
2851	0.646806638414836\\
2926	0.67708502834577\\
3001	0.705521586532522\\
3076	0.732280996476516\\
3151	0.756775782034891\\
3226	0.779480438342598\\
3301	0.800325674873455\\
3376	0.81940275604338\\
3451	0.836978573132046\\
3526	0.852809716780144\\
3601	0.867284103645751\\
3676	0.88043251606608\\
3751	0.892276570198212\\
3826	0.903011582535321\\
3901	0.91282110846531\\
3976	0.921595694772328\\
4051	0.929640351417822\\
4126	0.936809585295935\\
4201	0.943202332999898\\
4276	0.948982180116453\\
4351	0.954223429420609\\
4426	0.958931059552106\\
4501	0.963140550295263\\
4576	0.966930574240465\\
4651	0.970367514662687\\
4726	0.973445110007737\\
4801	0.976198070153299\\
4876	0.978697560851721\\
4951	0.980918585630368\\
};
\addlegendentry{$m = d\log(n)$};

\addplot [color=black,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	8.00059135800585e-32\\
76	1.7033450782791e-21\\
151	6.98744660800712e-18\\
226	3.13253200476483e-15\\
301	3.98834167139133e-13\\
376	1.92610501982152e-11\\
451	4.96176882382119e-10\\
526	9.58543173930225e-09\\
601	1.23932910134142e-07\\
676	1.03867088692904e-06\\
751	6.36282120132616e-06\\
826	2.75063577010161e-05\\
901	0.000102908234905453\\
976	0.000316888548451376\\
1051	0.000810801295459064\\
1126	0.00185964338813399\\
1201	0.00383823739201068\\
1276	0.00726501612384691\\
1351	0.0127113976448904\\
1426	0.0208527230128469\\
1501	0.0321229695677469\\
1576	0.047217154065188\\
1651	0.0661743570555973\\
1726	0.0890481882850988\\
1801	0.116271536624214\\
1876	0.147000190197735\\
1951	0.181761165331794\\
2026	0.219301619451616\\
2101	0.258831347994174\\
2176	0.299725066740333\\
2251	0.342159252469711\\
2326	0.383713628555889\\
2401	0.425435562290084\\
2476	0.466615948831336\\
2551	0.506326917771263\\
2626	0.544895841929998\\
2701	0.581812829551\\
2776	0.616893016916278\\
2851	0.650287136656891\\
2926	0.680935281969207\\
3001	0.709783452440708\\
3076	0.736930155768379\\
3151	0.761776280796138\\
3226	0.784809676792644\\
3301	0.805992121067289\\
3376	0.825371917740542\\
3451	0.843251999839653\\
3526	0.859336343661785\\
3601	0.874080331033277\\
3676	0.88745122944198\\
3751	0.899495143657326\\
3826	0.910436070107442\\
3901	0.920411002472634\\
3976	0.929351482758214\\
4051	0.937541009730776\\
4126	0.944840553993752\\
4201	0.951363089630931\\
4276	0.957246324796145\\
4351	0.96259350492009\\
4426	0.967390582164969\\
4501	0.971680542224704\\
4576	0.975545775702255\\
4651	0.979048441758537\\
4726	0.982184671293717\\
4801	0.984990135406708\\
4876	0.987542465305223\\
4951	0.989804183517706\\
};
\addplot [color=green,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	1.02825178041438e-29\\
76	1.77684036098758e-13\\
151	5.3522090218777e-09\\
226	1.56337033173185e-06\\
301	5.56375069748672e-05\\
376	0.0006022874392672\\
451	0.00345289001577265\\
526	0.0125613722396558\\
601	0.0331061444225085\\
676	0.0688461738658799\\
751	0.120594563060824\\
826	0.186279610062737\\
901	0.260710321082196\\
976	0.340410520299557\\
1051	0.418563744457768\\
1126	0.495183263709322\\
1201	0.565682767320411\\
1276	0.630521866733665\\
1351	0.690059949546804\\
1426	0.741954409746204\\
1501	0.786700470882232\\
1576	0.824714807789769\\
1651	0.856664568756856\\
1726	0.883760380862958\\
1801	0.906076097541165\\
1876	0.924387662601224\\
1951	0.939389165202229\\
2026	0.951556770668662\\
2101	0.961282145387508\\
2176	0.969125684694626\\
2251	0.975417819600329\\
2326	0.980446917971676\\
2401	0.984471907511215\\
2476	0.987638394774253\\
2551	0.990177550301027\\
2626	0.992206867947404\\
2701	0.993815797579427\\
2776	0.995090106083653\\
2851	0.996104101784302\\
2926	0.996910964427893\\
3001	0.997547332425478\\
3076	0.99805712572842\\
3151	0.99846001802847\\
3226	0.998781691744279\\
3301	0.999032750520598\\
3376	0.999234843646454\\
3451	0.999394467462666\\
3526	0.999520943625323\\
3601	0.999620422752408\\
3676	0.999699046271489\\
3751	0.999761357700426\\
3826	0.999811525676409\\
3901	0.999850763292734\\
3976	0.999881784262846\\
4051	0.999906272965095\\
4126	0.999925654054625\\
4201	0.999941208292135\\
4276	0.999953499890606\\
4351	0.999963130457325\\
4426	0.999970786071931\\
4501	0.999976873015981\\
4576	0.99998173601096\\
4651	0.999985526421717\\
4726	0.999988507197334\\
4801	0.999990902213896\\
4876	0.999992806610154\\
4951	0.999994292209098\\
};
\addlegendentry{$m = 2d\log(n)$};

\addplot [color=black,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.02265715830576e-30\\
76	1.73890300616513e-13\\
151	4.7683580127293e-09\\
226	1.47578000630086e-06\\
301	5.33222142411109e-05\\
376	0.000584522192032856\\
451	0.00339051775735103\\
526	0.0123754234561626\\
601	0.0327858172053165\\
676	0.0684284231023189\\
751	0.120228481985152\\
826	0.186228360281177\\
901	0.261343713869661\\
976	0.342072144509943\\
1051	0.421619686134199\\
1126	0.499951955679421\\
1201	0.572116050837027\\
1276	0.638694799831956\\
1351	0.699930951180726\\
1426	0.753473810307895\\
1501	0.799643090549808\\
1576	0.838981488463776\\
1651	0.872102321283636\\
1726	0.900166470188559\\
1801	0.923362605915376\\
1876	0.942408484592062\\
1951	0.958022965691584\\
2026	0.970702977653718\\
2101	0.980840490897707\\
2176	0.989029347596814\\
2251	0.995590897255209\\
2326	1.00083600149074\\
2401	1.00504570039621\\
2476	1.00835158965154\\
2551	1.01100270003503\\
2626	1.01312563620527\\
2701	1.01480515676503\\
2776	1.01614092786489\\
2851	1.01719915173938\\
2926	1.01804260831785\\
3001	1.01870828876235\\
3076	1.01924138832663\\
3151	1.01966313663281\\
3226	1.0199993377676\\
3301	1.02026161207165\\
3376	1.02047322041651\\
3451	1.02064021581999\\
3526	1.0207723153964\\
3601	1.02087660656053\\
3676	1.02095870777155\\
3751	1.02102395647732\\
3826	1.02107641524919\\
3901	1.0211173912275\\
3976	1.02114985192162\\
4051	1.02117543325512\\
4126	1.0211957328477\\
4201	1.02121198472253\\
4276	1.02122485190473\\
4351	1.02123492215467\\
4426	1.02124292098366\\
4501	1.02124928831885\\
4576	1.02125437065678\\
4651	1.02125833413756\\
4726	1.02126145029598\\
4801	1.02126395424498\\
4876	1.0212659481666\\
4951	1.0212675022843\\
};
\addplot [color=blue,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	3.83942602453144e-30\\
76	2.91594997540891e-09\\
151	3.46025498095728e-05\\
226	0.00251415120725473\\
301	0.0273391962200588\\
376	0.110951068782924\\
451	0.258160338769821\\
526	0.432495552946315\\
601	0.594654144676252\\
676	0.722475004758701\\
751	0.815747413833527\\
826	0.879617870026141\\
901	0.92271066633126\\
976	0.950810519354203\\
1051	0.968838535198836\\
1126	0.980369524467575\\
1201	0.987637849746863\\
1276	0.992210100413427\\
1351	0.995095731129196\\
1426	0.99692091655145\\
1501	0.998059852031938\\
1576	0.998780074101515\\
1651	0.999234297656154\\
1726	0.999518219498463\\
1801	0.999698024327569\\
1876	0.999810730244404\\
1951	0.999880953741676\\
2026	0.999925485903287\\
2101	0.999953171819544\\
2176	0.999970632955519\\
2251	0.999981554399655\\
2326	0.999988396717341\\
2401	0.999992723910509\\
2476	0.99999542564551\\
2551	0.99999712882367\\
2626	0.999998193962285\\
2701	0.99999886916788\\
2776	0.999999290993316\\
2851	0.999999554505205\\
2926	0.99999971915411\\
3001	0.999999823446485\\
3076	0.999999889405341\\
3151	0.999999930513521\\
3226	0.999999956358009\\
3301	0.999999972557073\\
3376	0.999999982737925\\
3451	0.99999998917935\\
3526	0.999999993207484\\
3601	0.999999995739049\\
3676	0.999999997321743\\
3751	0.9999999983166\\
3826	0.999999998945163\\
3901	0.999999999337563\\
3976	0.999999999583921\\
4051	0.999999999738241\\
4126	0.999999999835356\\
4201	0.999999999896308\\
4276	0.999999999934822\\
4351	0.999999999959018\\
4426	0.99999999997421\\
4501	0.999999999983782\\
4576	0.999999999989819\\
4651	0.999999999993619\\
4726	0.999999999995981\\
4801	0.999999999997477\\
4876	0.999999999998419\\
4951	0.999999999999008\\
};
\addlegendentry{$m = 4d\log(n)$};

\addplot [color=black,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	2.79632436967862e-31\\
76	2.42325372528333e-09\\
151	3.16857864138134e-05\\
226	0.00240837937612998\\
301	0.0267230692385079\\
376	0.109819747713648\\
451	0.259016780114223\\
526	0.438838839706021\\
601	0.60903675397321\\
676	0.74515495364188\\
751	0.845374177043488\\
826	0.914613411547579\\
901	0.961542543040168\\
976	0.992213630988775\\
1051	1.0119768765566\\
1126	1.02461592539808\\
1201	1.03259673699555\\
1276	1.03761790555381\\
1351	1.04079129237549\\
1426	1.04279390501933\\
1501	1.04404645339678\\
1576	1.04483770143075\\
1651	1.04533692150758\\
1726	1.04564889518838\\
1801	1.04584668796613\\
1876	1.04597068809713\\
1951	1.04604779881009\\
2026	1.04609673274647\\
2101	1.04612717235517\\
2176	1.04614638198584\\
2251	1.04615838381694\\
2326	1.04616590575271\\
2401	1.04617065919975\\
2476	1.04617362948672\\
2551	1.04617549975036\\
2626	1.0461766704894\\
2701	1.04617741234243\\
2776	1.04617787633806\\
2851	1.04617816624679\\
2926	1.0461783471838\\
3001	1.04617846196394\\
3076	1.04617853436838\\
3151	1.0461785795439\\
3226	1.04617860795397\\
3301	1.04617862576076\\
3376	1.04617863695611\\
3451	1.04617864403535\\
3526	1.04617864846092\\
3601	1.04617865124412\\
3676	1.04617865298341\\
3751	1.04617865407697\\
3826	1.04617865476735\\
3901	1.04617865519886\\
3976	1.04617865546963\\
4051	1.04617865563917\\
4126	1.04617865574588\\
4201	1.04617865581297\\
4276	1.04617865585529\\
4351	1.04617865588189\\
4426	1.04617865589859\\
4501	1.04617865590911\\
4576	1.04617865591574\\
4651	1.04617865591993\\
4726	1.04617865592252\\
4801	1.04617865592416\\
4876	1.0461786559252\\
4951	1.04617865592585\\
};
\addplot [color=mycolor1,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	1.49805750237868e-29\\
76	7.14250882031394e-06\\
151	0.00871429526381428\\
226	0.130658010473631\\
301	0.419758494953994\\
376	0.694371495865739\\
451	0.858305644958229\\
526	0.938243178734158\\
601	0.973857615709039\\
676	0.989018571703902\\
751	0.995431994434139\\
826	0.99809957663385\\
901	0.999212766305477\\
976	0.999672574713333\\
1051	0.999863937879571\\
1126	0.999943080694062\\
1201	0.999976409864205\\
1276	0.999990210351618\\
1351	0.999995944505536\\
1426	0.999998306592095\\
1501	0.999999295980093\\
1576	0.99999970331371\\
1651	0.999999876087266\\
1726	0.99999994807332\\
1801	0.999999978323527\\
1876	0.999999990971901\\
1951	0.999999996256636\\
2026	0.999999998447896\\
2101	0.999999999354345\\
2176	0.99999999973376\\
2251	0.999999999888571\\
2326	0.99999999995361\\
2401	0.999999999980729\\
2476	0.999999999991968\\
2551	0.999999999996667\\
2626	0.999999999998616\\
2701	0.999999999999425\\
2776	0.999999999999762\\
2851	0.9999999999999\\
2926	0.999999999999958\\
3001	0.999999999999982\\
3076	0.999999999999992\\
3151	0.999999999999998\\
3226	1\\
3301	1\\
3376	1\\
3451	1\\
3526	1\\
3601	1\\
3676	1\\
3751	1\\
3826	1\\
3901	1\\
3976	1\\
4051	1\\
4126	1\\
4201	1\\
4276	1.00000000000001\\
4351	1.00000000000001\\
4426	1.00000000000001\\
4501	1.00000000000001\\
4576	1.00000000000001\\
4651	1.00000000000001\\
4726	1.00000000000001\\
4801	1.00000000000001\\
4876	1.00000000000001\\
4951	1.00000000000001\\
};
\addlegendentry{$m = 8d\log(n)$};

\addplot [color=black,line width=1.2pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	9.4684531392469e-32\\
76	6.0712152837167e-06\\
151	0.00824740649240304\\
226	0.129957344708356\\
301	0.432775652008359\\
376	0.736890149920919\\
451	0.925577435639352\\
526	1.01968112310408\\
601	1.06214735897174\\
676	1.08028318101887\\
751	1.08797583048177\\
826	1.09117840152826\\
901	1.09251603348494\\
976	1.093068557647\\
1051	1.09329847106411\\
1126	1.09339342046262\\
1201	1.09343342910799\\
1276	1.0934500012525\\
1351	1.09345688797873\\
1426	1.09345972386846\\
1501	1.09346091144292\\
1576	1.09346140049266\\
1651	1.09346160802952\\
1726	1.09346169444078\\
1801	1.09346173077102\\
1876	1.09346174596011\\
1951	1.09346175230165\\
2026	1.09346175493556\\
2101	1.09346175602259\\
2176	1.09346175647825\\
2251	1.09346175666422\\
2326	1.09346175674231\\
2401	1.09346175677489\\
2476	1.09346175678838\\
2551	1.09346175679402\\
2626	1.09346175679636\\
2701	1.09346175679734\\
2776	1.09346175679774\\
2851	1.09346175679791\\
2926	1.09346175679798\\
3001	1.09346175679801\\
3076	1.09346175679802\\
3151	1.09346175679802\\
3226	1.09346175679803\\
3301	1.09346175679803\\
3376	1.09346175679803\\
3451	1.09346175679803\\
3526	1.09346175679803\\
3601	1.09346175679803\\
3676	1.09346175679803\\
3751	1.09346175679803\\
3826	1.09346175679803\\
3901	1.09346175679803\\
3976	1.09346175679803\\
4051	1.09346175679803\\
4126	1.09346175679803\\
4201	1.09346175679803\\
4276	1.09346175679803\\
4351	1.09346175679803\\
4426	1.09346175679803\\
4501	1.09346175679803\\
4576	1.09346175679803\\
4651	1.09346175679803\\
4726	1.09346175679803\\
4801	1.09346175679803\\
4876	1.09346175679803\\
4951	1.09346175679803\\
};
\addlegendentry{\text{Thm 8}};

\end{axis}

\begin{axis}[%
width=0.444444444444444\figurewidth,
height=0.777777777777778\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=5000,
xtick={1000, 3000, 5000},
xlabel={iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-08,
ymax=1,
ytick={ 1e-08,  1e-07,  1e-06,  1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
title style={font=\bfseries},
title={Missing Data},
legend style={at={(0.97,0.03)},anchor=south east,draw=white!15!black,legend cell align=left}
]
\addplot [color=black,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	1.0514429105359e-30\\
76	1.70717684437739e-21\\
151	5.39206977545172e-18\\
226	3.32247626868769e-15\\
301	2.06903812930644e-13\\
376	9.21972086536965e-12\\
451	4.00497891249027e-10\\
526	7.07939350388373e-09\\
601	7.47502114261951e-08\\
676	5.95479087162434e-07\\
751	3.88069564137998e-06\\
826	1.83163505657904e-05\\
901	7.1348963986035e-05\\
976	0.000234511901270163\\
1051	0.000632874282928751\\
1126	0.00149555522086447\\
1201	0.00316357877944515\\
1276	0.00612962972273049\\
1351	0.0107209159660852\\
1426	0.0176846894795312\\
1501	0.027619975614338\\
1576	0.0405413250092864\\
1651	0.0571485832355453\\
1726	0.0773076295470898\\
1801	0.100760344765742\\
1876	0.12779727254625\\
1951	0.157674773344231\\
2026	0.191350298193514\\
2101	0.226209463312033\\
2176	0.26293773844676\\
2251	0.301209732447835\\
2326	0.340651734682761\\
2401	0.380078319777248\\
2476	0.419243693670148\\
2551	0.458139702468005\\
2626	0.496738814742111\\
2701	0.533768643487268\\
2776	0.569254297005607\\
2851	0.603010774066485\\
2926	0.635363247997284\\
3001	0.665307950885772\\
3076	0.693559898278731\\
3151	0.720818538684176\\
3226	0.745543835947873\\
3301	0.768327001925602\\
3376	0.789309156903412\\
3451	0.809104381311351\\
3526	0.827245495493856\\
3601	0.843659719130978\\
3676	0.858770980671427\\
3751	0.872323998784\\
3826	0.884736116795944\\
3901	0.89593009000048\\
3976	0.906252502211354\\
4051	0.915591539646489\\
4126	0.923877188730837\\
4201	0.931509925213346\\
4276	0.938449994875473\\
4351	0.944515351586632\\
4426	0.95006279315868\\
4501	0.955049795576756\\
4576	0.959554636892401\\
4651	0.963740801665083\\
4726	0.967422957145424\\
4801	0.970782699015797\\
4876	0.973774915970287\\
4951	0.976398861821268\\
};
\addlegendentry{$m = d\log(n)$};

\addplot [color=red,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.28507433345644e-31\\
76	8.03917664841631e-22\\
151	5.19387184359499e-18\\
226	2.67302493081983e-15\\
301	1.91062544801719e-13\\
376	8.69907011760174e-12\\
451	3.75380170604672e-10\\
526	6.95364565461253e-09\\
601	7.26463473380986e-08\\
676	5.78094696067492e-07\\
751	3.80323839174205e-06\\
826	1.80089863091917e-05\\
901	7.08081124354794e-05\\
976	0.000231583492035336\\
1051	0.000623697319150034\\
1126	0.00147857599566146\\
1201	0.00313723140998217\\
1276	0.00608229916525036\\
1351	0.0106502304694939\\
1426	0.0175762269123087\\
1501	0.0274572432999923\\
1576	0.0403774757652945\\
1651	0.0569336210874814\\
1726	0.0770698113267288\\
1801	0.100584127446722\\
1876	0.127525310238082\\
1951	0.157511241158373\\
2026	0.191343808840433\\
2101	0.226306122512811\\
2176	0.263131587323941\\
2251	0.301614895549004\\
2326	0.341314712550678\\
2401	0.381027706992202\\
2476	0.420525553258899\\
2551	0.459578849980228\\
2626	0.498575640261789\\
2701	0.536028641541151\\
2776	0.571824395874806\\
2851	0.606006914864203\\
2926	0.638759787181932\\
3001	0.669096443252707\\
3076	0.697681497717829\\
3151	0.725340363705127\\
3226	0.750416574940289\\
3301	0.773562073727401\\
3376	0.794839810685592\\
3451	0.814929339318237\\
3526	0.833393897472747\\
3601	0.850095246229539\\
3676	0.865425195852935\\
3751	0.879200554586697\\
3826	0.891844311829825\\
3901	0.903212798863485\\
3976	0.913734036547978\\
4051	0.923233165508057\\
4126	0.93169602128112\\
4201	0.939468902657956\\
4276	0.946523132762885\\
4351	0.952718798631653\\
4426	0.958355834508626\\
4501	0.96342258887374\\
4576	0.968031236974062\\
4651	0.972303958542338\\
4726	0.976050706137612\\
4801	0.979476452847083\\
4876	0.982518133014985\\
4951	0.985197644348687\\
};
\addplot [color=green,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	1.79510318181139e-30\\
76	7.90493723598586e-14\\
151	2.50555101029202e-09\\
226	1.02581171492436e-06\\
301	4.34146883131851e-05\\
376	0.000565051412611456\\
451	0.00355537504006212\\
526	0.0140756581256824\\
601	0.0382361732728991\\
676	0.0809404811434765\\
751	0.143457255972654\\
826	0.220763755948962\\
901	0.307464129306048\\
976	0.39697799873213\\
1051	0.484789854563697\\
1126	0.567437900161323\\
1201	0.642335626480668\\
1276	0.705955529778857\\
1351	0.760054767915971\\
1426	0.805617309706623\\
1501	0.843686013708644\\
1576	0.875086438635814\\
1651	0.900146209464117\\
1726	0.920381231275748\\
1801	0.936935281597046\\
1876	0.949831562209836\\
1951	0.960136200423245\\
2026	0.968414965589743\\
2101	0.974899650744333\\
2176	0.980172319244544\\
2251	0.984374005417743\\
2326	0.987605536795782\\
2401	0.990226102560173\\
2476	0.992259723763778\\
2551	0.993893394064458\\
2626	0.99518575824108\\
2701	0.996194048126222\\
2776	0.996996323290396\\
2851	0.997626876182069\\
2926	0.998131707578651\\
3001	0.998530095551869\\
3076	0.99883951060792\\
3151	0.99908453006732\\
3226	0.999278223209734\\
3301	0.999427740093512\\
3376	0.999549894506145\\
3451	0.999645747029923\\
3526	0.999721123536799\\
3601	0.999780486676552\\
3676	0.999827074390842\\
3751	0.999863137616619\\
3826	0.999892353846134\\
3901	0.999914726078123\\
3976	0.999932930519683\\
4051	0.999947121054423\\
4126	0.999958434252433\\
4201	0.999967051367595\\
4276	0.999974020865452\\
4351	0.999979640095024\\
4426	0.999983984141275\\
4501	0.999987324159577\\
4576	0.999990017956337\\
4651	0.999992143783435\\
4726	0.99999380127061\\
4801	0.999995114172447\\
4876	0.999996153026834\\
4951	0.999996973317304\\
};
\addlegendentry{$m = 2d\log(n)$};

\addplot [color=red,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	7.73996934841072e-31\\
76	6.17114731521998e-14\\
151	2.27414228125618e-09\\
226	9.75774842113766e-07\\
301	4.16665723098079e-05\\
376	0.000548081323680631\\
451	0.00348158633486298\\
526	0.0138525587261916\\
601	0.0378616688942316\\
676	0.0803494540300877\\
751	0.143004705378575\\
826	0.220636212139298\\
901	0.308335692909188\\
976	0.399192317050275\\
1051	0.488573296381197\\
1126	0.573274762933802\\
1201	0.650252729792618\\
1276	0.715830520890837\\
1351	0.771720079479597\\
1426	0.818800615028449\\
1501	0.858343705739896\\
1576	0.890996729274828\\
1651	0.917088921560988\\
1726	0.938125304568696\\
1801	0.955412074920986\\
1876	0.968856141915868\\
1951	0.979629766178787\\
2026	0.988265212172444\\
2101	0.995039776196442\\
2176	1.00054906443154\\
2251	1.00493591818417\\
2326	1.00831885587526\\
2401	1.01104875804715\\
2476	1.01318070665661\\
2551	1.01488587615697\\
2626	1.0162401438996\\
2701	1.01729441628427\\
2776	1.01813069961047\\
2851	1.01879067680251\\
2926	1.01932048152889\\
3001	1.01973681041791\\
3076	1.02006001919153\\
3151	1.02031639299638\\
3226	1.02051831496519\\
3301	1.02067537044216\\
3376	1.0208027996093\\
3451	1.02090323982878\\
3526	1.02098188493117\\
3601	1.02104387329759\\
3676	1.02109263566335\\
3751	1.02113032475159\\
3826	1.02116091022512\\
3901	1.02118430840521\\
3976	1.02120330666016\\
4051	1.02121820841597\\
4126	1.02123000315339\\
4201	1.02123901912307\\
4276	1.02124630117617\\
4351	1.0212521805762\\
4426	1.02125672357713\\
4501	1.02126021682025\\
4576	1.02126303170051\\
4651	1.02126525589796\\
4726	1.021266987003\\
4801	1.02126836160977\\
4876	1.02126944591204\\
4951	1.02127030412668\\
};
\addplot [color=blue,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	8.60709414575904e-30\\
76	9.66784588094516e-09\\
151	9.11442660193947e-05\\
226	0.00554264755387115\\
301	0.0477770951666815\\
376	0.162169344301469\\
451	0.330361496290064\\
526	0.507174812369122\\
601	0.661701633355232\\
676	0.777088017301514\\
751	0.857595758666883\\
826	0.910407124866112\\
901	0.944639034141062\\
976	0.965780816892156\\
1051	0.979068760341314\\
1126	0.987241941098965\\
1201	0.992237082068866\\
1276	0.995284620371612\\
1351	0.997120673231711\\
1426	0.99824689729561\\
1501	0.998932445271845\\
1576	0.999343648707164\\
1651	0.999600453799754\\
1726	0.999755775699467\\
1801	0.999850303552682\\
1876	0.999909116130734\\
1951	0.999944838783335\\
2026	0.999966076551732\\
2101	0.999979425503827\\
2176	0.999987497492207\\
2251	0.999992424891349\\
2326	0.999995402557927\\
2401	0.999997147708972\\
2476	0.999998279326331\\
2551	0.999998939266613\\
2626	0.999999355944038\\
2701	0.999999604121726\\
2776	0.999999759078544\\
2851	0.99999985322484\\
2926	0.999999910713058\\
3001	0.999999946590568\\
3076	0.999999967755597\\
3151	0.999999980584657\\
3226	0.999999988240367\\
3301	0.999999992752348\\
3376	0.999999995518509\\
3451	0.999999997233908\\
3526	0.999999998311569\\
3601	0.999999998943528\\
3676	0.999999999345149\\
3751	0.999999999604782\\
3826	0.999999999754611\\
3901	0.999999999851091\\
3976	0.99999999990921\\
4051	0.999999999944675\\
4126	0.999999999966441\\
4201	0.999999999979719\\
4276	0.999999999987639\\
4351	0.999999999992368\\
4426	0.999999999995354\\
4501	0.999999999997186\\
4576	0.999999999998269\\
4651	0.999999999998965\\
4726	0.999999999999344\\
4801	0.999999999999609\\
4876	0.999999999999764\\
4951	0.999999999999861\\
};
\addlegendentry{$m = 4d\log(n)$};

\addplot [color=red,line width=1.2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	8.55744118223384e-31\\
76	7.98562452105467e-09\\
151	8.41604973848752e-05\\
226	0.00534563947242132\\
301	0.0468951768864364\\
376	0.161663676454259\\
451	0.333608938449311\\
526	0.516948613890386\\
601	0.680500525879489\\
676	0.803909262771327\\
751	0.890759463085412\\
826	0.948129219322144\\
901	0.985462550220152\\
976	1.00862021377225\\
1051	1.02319172459018\\
1126	1.03215341532096\\
1201	1.0376426297287\\
1276	1.04099339097894\\
1351	1.0430140248037\\
1426	1.04425207817233\\
1501	1.0450054647823\\
1576	1.04545711847584\\
1651	1.04573894677308\\
1726	1.04591002285963\\
1801	1.04601394197247\\
1876	1.04607871658898\\
1951	1.04611802957891\\
2026	1.0461413928142\\
2101	1.04615604451951\\
2176	1.04616490991313\\
2251	1.04617032913656\\
2326	1.04617360016294\\
2401	1.04617552166816\\
2476	1.04617676243674\\
2551	1.04617749072703\\
2626	1.04617794839862\\
2701	1.04617822015099\\
2776	1.04617839096573\\
2851	1.04617849455214\\
2926	1.04617855756605\\
3001	1.04617859718994\\
3076	1.04617862048228\\
3151	1.04617863459318\\
3226	1.04617864300753\\
3301	1.04617864795158\\
3376	1.04617865100493\\
3451	1.0461786528886\\
3526	1.04617865407215\\
3601	1.04617865476604\\
3676	1.04617865520771\\
3751	1.04617865549151\\
3826	1.04617865565718\\
3901	1.04617865576333\\
3976	1.04617865582716\\
4051	1.04617865586605\\
4126	1.04617865588991\\
4201	1.04617865590466\\
4276	1.04617865591335\\
4351	1.04617865591856\\
4426	1.04617865592183\\
4501	1.04617865592384\\
4576	1.04617865592504\\
4651	1.0461786559258\\
4726	1.04617865592622\\
4801	1.04617865592651\\
4876	1.04617865592668\\
4951	1.04617865592678\\
};
\addplot [color=mycolor1,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	1.28188414472397e-29\\
76	9.46851698780309e-06\\
151	0.0157478237588522\\
226	0.190381114020642\\
301	0.524065579685322\\
376	0.783836368579743\\
451	0.913526792969167\\
526	0.967113625935385\\
601	0.987953812369962\\
676	0.995567220983341\\
751	0.998406617034276\\
826	0.999414818919542\\
901	0.999785100859259\\
976	0.999921670682224\\
1051	0.999971245641215\\
1126	0.999989812269813\\
1201	0.99999637009638\\
1276	0.999998650693675\\
1351	0.99999949369085\\
1426	0.999999816089005\\
1501	0.999999935428869\\
1576	0.999999976460089\\
1651	0.999999991161392\\
1726	0.999999996777541\\
1801	0.999999998822784\\
1876	0.999999999580344\\
1951	0.999999999847582\\
2026	0.999999999945507\\
2101	0.999999999980153\\
2176	0.999999999992743\\
2251	0.999999999997362\\
2326	0.99999999999905\\
2401	0.999999999999647\\
2476	0.999999999999876\\
2551	0.999999999999964\\
2626	0.999999999999996\\
2701	1.00000000000001\\
2776	1.00000000000002\\
2851	1.00000000000002\\
2926	1.00000000000002\\
3001	1.00000000000002\\
3076	1.00000000000002\\
3151	1.00000000000002\\
3226	1.00000000000002\\
3301	1.00000000000002\\
3376	1.00000000000002\\
3451	1.00000000000002\\
3526	1.00000000000002\\
3601	1.00000000000002\\
3676	1.00000000000002\\
3751	1.00000000000002\\
3826	1.00000000000002\\
3901	1.00000000000002\\
3976	1.00000000000002\\
4051	1.00000000000002\\
4126	1.00000000000002\\
4201	1.00000000000002\\
4276	1.00000000000002\\
4351	1.00000000000002\\
4426	1.00000000000002\\
4501	1.00000000000002\\
4576	1.00000000000002\\
4651	1.00000000000002\\
4726	1.00000000000002\\
4801	1.00000000000002\\
4876	1.00000000000002\\
4951	1.00000000000002\\
};
\addlegendentry{$m = 8d\log(n)$};

\addplot [color=red,line width=1.2pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	2.8372507257324e-31\\
76	7.94165281043048e-06\\
151	0.0149570991690894\\
226	0.191180476504169\\
301	0.54615784549956\\
376	0.839323300510138\\
451	0.990308866066958\\
526	1.05401955813323\\
601	1.07899971287948\\
676	1.08812577244892\\
751	1.09154485590764\\
826	1.09275860729922\\
901	1.09320359467886\\
976	1.09336751306432\\
1051	1.0934271089076\\
1126	1.09344950261178\\
1201	1.09345739901967\\
1276	1.09346013368034\\
1351	1.09346114953823\\
1426	1.09346153592972\\
1501	1.09346167904786\\
1576	1.09346172853904\\
1651	1.09346174616117\\
1726	1.09346175292937\\
1801	1.09346175538105\\
1876	1.09346175629521\\
1951	1.09346175661476\\
2026	1.09346175673264\\
2101	1.09346175677408\\
2176	1.09346175678927\\
2251	1.09346175679485\\
2326	1.09346175679689\\
2401	1.0934617567976\\
2476	1.09346175679788\\
2551	1.09346175679798\\
2626	1.09346175679802\\
2701	1.09346175679804\\
2776	1.09346175679805\\
2851	1.09346175679805\\
2926	1.09346175679805\\
3001	1.09346175679805\\
3076	1.09346175679805\\
3151	1.09346175679805\\
3226	1.09346175679805\\
3301	1.09346175679805\\
3376	1.09346175679805\\
3451	1.09346175679805\\
3526	1.09346175679805\\
3601	1.09346175679805\\
3676	1.09346175679805\\
3751	1.09346175679805\\
3826	1.09346175679805\\
3901	1.09346175679805\\
3976	1.09346175679805\\
4051	1.09346175679805\\
4126	1.09346175679805\\
4201	1.09346175679805\\
4276	1.09346175679805\\
4351	1.09346175679805\\
4426	1.09346175679805\\
4501	1.09346175679805\\
4576	1.09346175679805\\
4651	1.09346175679805\\
4726	1.09346175679805\\
4801	1.09346175679805\\
4876	1.09346175679805\\
4951	1.09346175679805\\
};
\addlegendentry{\text{Thm 13}};

\end{axis}
\end{tikzpicture}%

==> figures/md_nm_ppara_test.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.0.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.447058823529412\figurewidth,
height=0.257703081232493\figureheight,
at={(0.552941176470588\figurewidth,0.470588235294118\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=50,
xmax=500,
xtick={ 50, 200, 350, 500},
xlabel={$m$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=2.69897000433602,
ymax=4.55556598872944,
ytick={2.7,   3, 3.5,   4},
ylabel={$\log_{10}(n)$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.00422006232399043,
zmax=1000000,
zmajorgrids,
title style={font=\bfseries},
title={(b): Compressively Sampled Data},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.00422006232399043,
point meta max=0.229572066041946
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=11]
table[row sep=crcr,header=false] {%
%
50	2.69897000433602	1000000\\
50	2.8750612633917	1000000\\
50	3	1000000\\
50	3.22245633667925	1000000\\
50	3.44451320633404	1000000\\
50	3.6667051361199	1000000\\
50	3.88890925926353	1000000\\
50	4.11112803634512	1000000\\
50	4.33334649842439	1000000\\
50	4.55556598872944	1000000\\
75	2.69897000433602	0.16325195788749\\
75	2.8750612633917	0.157649608986719\\
75	3	0.164930099587099\\
75	3.22245633667925	0.156376866272405\\
75	3.44451320633404	0.148382962937983\\
75	3.6667051361199	0.152012300835384\\
75	3.88890925926353	0.0859603533658206\\
75	4.11112803634512	1000000\\
75	4.33334649842439	1000000\\
75	4.55556598872944	1000000\\
100	2.69897000433602	0.0949766042354621\\
100	2.8750612633917	0.0914141091559416\\
100	3	0.0883348450578091\\
100	3.22245633667925	0.0846765330676091\\
100	3.44451320633404	0.0804253283308813\\
100	3.6667051361199	0.0776645229548766\\
100	3.88890925926353	0.0573068858234799\\
100	4.11112803634512	0.0650191253757293\\
100	4.33334649842439	0.0369913869254683\\
100	4.55556598872944	0.00422006232399043\\
150	2.69897000433602	0.0730440436803152\\
150	2.8750612633917	0.0662111830996036\\
150	3	0.0615310427968656\\
150	3.22245633667925	0.0569753302990835\\
150	3.44451320633404	0.0537053873734362\\
150	3.6667051361199	0.0503333627223558\\
150	3.88890925926353	0.0470765313622051\\
150	4.11112803634512	0.0452489151154325\\
150	4.33334649842439	0.0321825036489688\\
150	4.55556598872944	0.0316504674299282\\
200	2.69897000433602	0.0712242139888314\\
200	2.8750612633917	0.0620748570881104\\
200	3	0.0549065983903005\\
200	3.22245633667925	0.0497718709148233\\
200	3.44451320633404	0.0453742306571654\\
200	3.6667051361199	0.0443178800967204\\
200	3.88890925926353	0.0392108387889457\\
200	4.11112803634512	0.0386136882163889\\
200	4.33334649842439	0.0360082668351501\\
200	4.55556598872944	0.0227883341453436\\
250	2.69897000433602	0.0742844393446803\\
250	2.8750612633917	0.0614638430370651\\
250	3	0.0544031114555527\\
250	3.22245633667925	0.049014346248428\\
250	3.44451320633404	0.0426348258527505\\
250	3.6667051361199	0.0398353200491506\\
250	3.88890925926353	0.0361055993077334\\
250	4.11112803634512	0.034389027370618\\
250	4.33334649842439	0.033228385705421\\
250	4.55556598872944	0.0269028987345879\\
300	2.69897000433602	0.0867508127749092\\
300	2.8750612633917	0.0624751502958013\\
300	3	0.0545767674158271\\
300	3.22245633667925	0.0471245254001057\\
300	3.44451320633404	0.0407986748106101\\
300	3.6667051361199	0.037067563335877\\
300	3.88890925926353	0.0352113935192826\\
300	4.11112803634512	0.0323933524489438\\
300	4.33334649842439	0.0309370876617864\\
300	4.55556598872944	0.0288604470755126\\
350	2.69897000433602	0.0940116019634092\\
350	2.8750612633917	0.068401933663062\\
350	3	0.0567671287924452\\
350	3.22245633667925	0.0466206138629406\\
350	3.44451320633404	0.0403296066878179\\
350	3.6667051361199	0.0365073847594455\\
350	3.88890925926353	0.0327429102090182\\
350	4.11112803634512	0.0305469680712466\\
350	4.33334649842439	0.029155383907284\\
350	4.55556598872944	0.0279981596313059\\
400	2.69897000433602	0.111744607068183\\
400	2.8750612633917	0.0709609427394373\\
400	3	0.0597097522331167\\
400	3.22245633667925	0.0475290287852767\\
400	3.44451320633404	0.0398340995258959\\
400	3.6667051361199	0.0358772715664536\\
400	3.88890925926353	0.0322245603418239\\
400	4.11112803634512	0.0300042262404016\\
400	4.33334649842439	0.0281989041671537\\
400	4.55556598872944	0.0244558864364708\\
450	2.69897000433602	0.136167527251865\\
450	2.8750612633917	0.0777214917007976\\
450	3	0.0647248772926892\\
450	3.22245633667925	0.0485935089464654\\
450	3.44451320633404	0.0405544089676662\\
450	3.6667051361199	0.0355434351357391\\
450	3.88890925926353	0.032033699867965\\
450	4.11112803634512	0.0294291649599157\\
450	4.33334649842439	0.0284874251028522\\
450	4.55556598872944	0.0265\\
500	2.69897000433602	0.192917702556257\\
500	2.8750612633917	0.0885393796654824\\
500	3	0.0660782456442493\\
500	3.22245633667925	0.0488569551913619\\
500	3.44451320633404	0.0408043237798901\\
500	3.6667051361199	0.0349921207176987\\
500	3.88890925926353	0.032004676231164\\
500	4.11112803634512	0.0295176884415576\\
500	4.33334649842439	0.0275752242833614\\
500	4.55556598872944	0.026\\
};
\end{axis}

\begin{axis}[%
width=0.447058823529412\figurewidth,
height=0.257703081232493\figureheight,
at={(0\figurewidth,0.470588235294118\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=50,
xmax=500,
xtick={ 50, 200, 350, 500},
xlabel={$m$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=2.69897000433602,
ymax=4.55556598872944,
ytick={2.7,   3, 3.5,   4},
ylabel={$\log_{10}(n)$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.025822977918001,
zmax=1000000,
zmajorgrids,
title style={font=\bfseries},
title={(a): Missing Data},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.025822977918001,
point meta max=0.234191390076212
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=11]
table[row sep=crcr,header=false] {%
%
50	2.69897000433602	1000000\\
50	2.8750612633917	1000000\\
50	3	1000000\\
50	3.22245633667925	1000000\\
50	3.44451320633404	1000000\\
50	3.6667051361199	1000000\\
50	3.88890925926353	1000000\\
50	4.11112803634512	1000000\\
50	4.33334649842439	1000000\\
50	4.55556598872944	1000000\\
75	2.69897000433602	0.196799487459001\\
75	2.8750612633917	0.181466090226464\\
75	3	0.177283549830146\\
75	3.22245633667925	0.166336807349503\\
75	3.44451320633404	0.137591474724311\\
75	3.6667051361199	0.152012300835384\\
75	3.88890925926353	0.0859603533658206\\
75	4.11112803634512	1000000\\
75	4.33334649842439	1000000\\
75	4.55556598872944	1000000\\
100	2.69897000433602	0.108654520418701\\
100	2.8750612633917	0.0976830709290071\\
100	3	0.0989936507572017\\
100	3.22245633667925	0.0902801318795398\\
100	3.44451320633404	0.0840027050651626\\
100	3.6667051361199	0.0843778945682951\\
100	3.88890925926353	0.078167108025199\\
100	4.11112803634512	0.0585172128381563\\
100	4.33334649842439	0.0554870803882024\\
100	4.55556598872944	0.0316504674299282\\
150	2.69897000433602	0.077033410468741\\
150	2.8750612633917	0.0695057544221027\\
150	3	0.0617566520278998\\
150	3.22245633667925	0.0594783461255641\\
150	3.44451320633404	0.0546045869158778\\
150	3.6667051361199	0.0513421155839852\\
150	3.88890925926353	0.0497103565893339\\
150	4.11112803634512	0.0469383555397992\\
150	4.33334649842439	0.0416153064426321\\
150	4.55556598872944	0.0322834767785268\\
200	2.69897000433602	0.0672794961368794\\
200	2.8750612633917	0.057718838820937\\
200	3	0.0559169661411989\\
200	3.22245633667925	0.0486632660907902\\
200	3.44451320633404	0.0452778267391375\\
200	3.6667051361199	0.0440489195976335\\
200	3.88890925926353	0.0401123902000697\\
200	4.11112803634512	0.0387648576828874\\
200	4.33334649842439	0.0361375887238415\\
200	4.55556598872944	0.031650464090755\\
250	2.69897000433602	0.0624147383183528\\
250	2.8750612633917	0.054743418295044\\
250	3	0.0496957432762134\\
250	3.22245633667925	0.0449860222202642\\
250	3.44451320633404	0.0418205199687047\\
250	3.6667051361199	0.0387727543355164\\
250	3.88890925926353	0.0378394176479269\\
250	4.11112803634512	0.0344739586169455\\
250	4.33334649842439	0.0330593813376638\\
250	4.55556598872944	0.0312233460190172\\
300	2.69897000433602	0.0592273857334098\\
300	2.8750612633917	0.0563483509377021\\
300	3	0.0492499784724016\\
300	3.22245633667925	0.0444802230018744\\
300	3.44451320633404	0.0390418276390478\\
300	3.6667051361199	0.0373621629509822\\
300	3.88890925926353	0.0347915635143313\\
300	4.11112803634512	0.032525308678097\\
300	4.33334649842439	0.0323312555278983\\
300	4.55556598872944	0.0296418971163576\\
350	2.69897000433602	0.0595180722891566\\
350	2.8750612633917	0.0527873250062872\\
350	3	0.0511291942937512\\
350	3.22245633667925	0.044037993563074\\
350	3.44451320633404	0.0383019841869366\\
350	3.6667051361199	0.0352223231133749\\
350	3.88890925926353	0.0327517354669063\\
350	4.11112803634512	0.0309607982131459\\
350	4.33334649842439	0.029890190132972\\
350	4.55556598872944	0.0286451319404775\\
400	2.69897000433602	0.0640981182110256\\
400	2.8750612633917	0.0519273145338996\\
400	3	0.0496819674389768\\
400	3.22245633667925	0.04190910722067\\
400	3.44451320633404	0.0387067532859949\\
400	3.6667051361199	0.0337158631648499\\
400	3.88890925926353	0.032738029744549\\
400	4.11112803634512	0.0299740573858428\\
400	4.33334649842439	0.0284347612501905\\
400	4.55556598872944	0.0271195889322992\\
450	2.69897000433602	0.066649454962708\\
450	2.8750612633917	0.0528454408277646\\
450	3	0.0491991733402222\\
450	3.22245633667925	0.0448188358781378\\
450	3.44451320633404	0.0369835296022014\\
450	3.6667051361199	0.0338465256907803\\
450	3.88890925926353	0.0316365633767949\\
450	4.11112803634512	0.0299900520802856\\
450	4.33334649842439	0.0273099616223644\\
450	4.55556598872944	0.0262576667310754\\
500	2.69897000433602	0.0715688149423089\\
500	2.8750612633917	0.05142309688236\\
500	3	0.0487671861993743\\
500	3.22245633667925	0.0414652120280034\\
500	3.44451320633404	0.0370273113966852\\
500	3.6667051361199	0.0343192148079837\\
500	3.88890925926353	0.0309536703543563\\
500	4.11112803634512	0.0288138568669905\\
500	4.33334649842439	0.0270804645747425\\
500	4.55556598872944	0.025822977918001\\
};
\end{axis}

\begin{axis}[%
width=0.447058823529412\figurewidth,
height=0.257703081232493\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=500,
xtick={ 10, 100, 300, 500},
xlabel={$m$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=10,
ymax=100,
ytick={ 10,  40,  70, 100},
ylabel={$d$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.0188780113045439,
zmax=1000000,
zmajorgrids,
title style={font=\bfseries},
title={(c): Missing Data},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.0188780113045439,
point meta max=0.227775616357869
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=12]
table[row sep=crcr,header=false] {%
%
10	10	1000000\\
10	20	1000000\\
10	30	1000000\\
10	40	1000000\\
10	50	1000000\\
10	60	1000000\\
10	70	1000000\\
10	80	1000000\\
10	90	1000000\\
10	100	1000000\\
40	10	0.191408080972999\\
40	20	0.161853088647902\\
40	30	1000000\\
40	40	1000000\\
40	50	1000000\\
40	60	1000000\\
40	70	1000000\\
40	80	1000000\\
40	90	1000000\\
40	100	1000000\\
70	10	0.137106764742328\\
70	20	0.102865129550489\\
70	30	0.103481805695664\\
70	40	0.14135184575045\\
70	50	100000\\
70	60	1000000\\
70	70	1000000\\
70	80	1000000\\
70	90	1000000\\
70	100	1000000\\
100	10	0.122709593385195\\
100	20	0.0847566667954945\\
100	30	0.0742077536202682\\
100	40	0.0713560944948954\\
100	50	0.0647225426386471\\
100	60	0.0899894928112127\\
100	70	1000000\\
100	80	1000000\\
100	90	1000000\\
100	100	1000000\\
150	10	0.113761701230803\\
150	20	0.0712409990983282\\
150	30	0.0560069033461828\\
150	40	0.0514034569147859\\
150	50	0.0472026034041638\\
150	60	0.0477300445317228\\
150	70	0.0489461581968526\\
150	80	0.0399164140114929\\
150	90	0.0601011646740027\\
150	100	0.0486995047676756\\
200	10	0.111636382976205\\
200	20	0.0673458415985905\\
200	30	0.0508077856317268\\
200	40	0.0453262867207556\\
200	50	0.0397475373303312\\
200	60	0.0373843050020645\\
200	70	0.0362520465386194\\
200	80	0.0360253535257343\\
200	90	0.0371649041134211\\
200	100	0.0327909998769016\\
250	10	0.108449062773732\\
250	20	0.0646561023370379\\
250	30	0.0487790974180682\\
250	40	0.0404373975490667\\
250	50	0.0360494854115868\\
250	60	0.0323337872013988\\
250	70	0.0305790048223852\\
250	80	0.0298889884158904\\
250	90	0.0289104131588316\\
250	100	0.0291603165200693\\
300	10	0.107082918188803\\
300	20	0.0624336270665572\\
300	30	0.0470698867235557\\
300	40	0.037961653625949\\
300	50	0.033261044107086\\
300	60	0.0303303286255696\\
300	70	0.0274575024979489\\
300	80	0.0260974781994887\\
300	90	0.0250795348719283\\
300	100	0.0247495753179804\\
350	10	0.107493261020644\\
350	20	0.0617502251019073\\
350	30	0.0457512513188397\\
350	40	0.0368586717114777\\
350	50	0.0315673306758657\\
350	60	0.0290697408120213\\
350	70	0.0262409291070205\\
350	80	0.0253400040522027\\
350	90	0.0234866870603876\\
350	100	0.0225789978075645\\
400	10	0.105234929650792\\
400	20	0.0607590084760913\\
400	30	0.0445805398532278\\
400	40	0.0367357292608761\\
400	50	0.0311495790244046\\
400	60	0.0269660714368224\\
400	70	0.0247145896567362\\
400	80	0.0234499681846972\\
400	90	0.02224170478998\\
400	100	0.0208307911019986\\
450	10	0.106207555197114\\
450	20	0.0608343262500165\\
450	30	0.0450926049130993\\
450	40	0.0356633735796508\\
450	50	0.0302770436400025\\
450	60	0.0267592080902226\\
450	70	0.0242772615150876\\
450	80	0.0223056723059462\\
450	90	0.0207444278471317\\
450	100	0.0198312175334738\\
500	10	0.10578748610981\\
500	20	0.0608498171396891\\
500	30	0.044230689891563\\
500	40	0.0349091941721694\\
500	50	0.0299371963556974\\
500	60	0.0263647466476091\\
500	70	0.0237410486367268\\
500	80	0.0213374563885161\\
500	90	0.0200160918830298\\
500	100	0.0188780113045439\\
};
\end{axis}

\begin{axis}[%
width=0.447058823529412\figurewidth,
height=0.257703081232493\figureheight,
at={(0.552941176470588\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=500,
xtick={ 10, 100, 300, 500},
xlabel={$m$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=10,
ymax=100,
ytick={ 10,  40,  70, 100},
ylabel={$d$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.0188047185498686,
zmax=1000000,
zmajorgrids,
title style={font=\bfseries},
title={(d): Compressively Sampled Data},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.0188047185498686,
point meta max=0.203754242667273
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=12]
table[row sep=crcr,header=false] {%
%
10	10	1000000\\
10	20	1000000\\
10	30	1000000\\
10	40	1000000\\
10	50	1000000\\
10	60	1000000\\
10	70	1000000\\
10	80	1000000\\
10	90	1000000\\
10	100	1000000\\
40	10	0.171222052661574\\
40	20	0.128200466255764\\
40	30	1000000\\
40	40	1000000\\
40	50	1000000\\
40	60	1000000\\
40	70	1000000\\
40	80	1000000\\
40	90	1000000\\
40	100	1000000\\
70	10	0.130809198340132\\
70	20	0.0977567549508688\\
70	30	0.0835391346291553\\
70	40	0.0942345638336331\\
70	50	1000000\\
70	60	1000000\\
70	70	1000000\\
70	80	1000000\\
70	90	1000000\\
70	100	1000000\\
100	10	0.119120867991037\\
100	20	0.0807459953339743\\
100	30	0.0686819382186018\\
100	40	0.0668384221943083\\
100	50	0.0621336409331012\\
100	60	0.0599929952074751\\
100	70	1000000\\
100	80	1000000\\
100	90	1000000\\
100	100	1000000\\
150	10	0.112723094870393\\
150	20	0.0702242091503371\\
150	30	0.0559872119787345\\
150	40	0.0490715048395179\\
150	50	0.0463439294309769\\
150	60	0.0449924516735397\\
150	70	0.0357295134322997\\
150	80	0.050687509855864\\
150	90	0.0400674431160018\\
150	100	0.0324663365117838\\
200	10	0.109421951191823\\
200	20	0.0673148598192454\\
200	30	0.0504430776382601\\
200	40	0.0428915348329055\\
200	50	0.0390197539125405\\
200	60	0.0358197776765464\\
200	70	0.0350520642134191\\
200	80	0.0337916732372427\\
200	90	0.0272458613188812\\
200	100	0.0294361451040173\\
250	10	0.110148528762102\\
250	20	0.0676284167929626\\
250	30	0.0477106915569718\\
250	40	0.0399530992013646\\
250	50	0.0355359120357492\\
250	60	0.0319946393003665\\
250	70	0.0302098549883895\\
250	80	0.0288181302910022\\
250	90	0.0281004664910096\\
250	100	0.0270552804264865\\
300	10	0.108854148170186\\
300	20	0.0639864552140801\\
300	30	0.0499441103212823\\
300	40	0.0381284488039345\\
300	50	0.0334039514812321\\
300	60	0.0300338132467566\\
300	70	0.0277589206432098\\
300	80	0.0260265663732004\\
300	90	0.0254510402044999\\
300	100	0.0240583670136446\\
350	10	0.107980888152651\\
350	20	0.0622994172034457\\
350	30	0.0469360450957177\\
350	40	0.0375326844292977\\
350	50	0.0333317642720092\\
350	60	0.0289172986111991\\
350	70	0.025835702389323\\
350	80	0.0243966757021118\\
350	90	0.022795790782924\\
350	100	0.0223285335490163\\
400	10	0.108555525840289\\
400	20	0.0625340507651242\\
400	30	0.0448691078925611\\
400	40	0.0363540792773499\\
400	50	0.0319989976739942\\
400	60	0.0276546110428186\\
400	70	0.0253956559374704\\
400	80	0.0236176762589737\\
400	90	0.0219076491609075\\
400	100	0.0203812405624321\\
450	10	0.109936128372527\\
450	20	0.0624953235409428\\
450	30	0.0456621329634336\\
450	40	0.0372666064072732\\
450	50	0.0304998509930361\\
450	60	0.0267837077296405\\
450	70	0.0243606800040872\\
450	80	0.0228091513413445\\
450	90	0.0209445346749138\\
450	100	0.020123171064556\\
500	10	0.109843597509742\\
500	20	0.0618487124392652\\
500	30	0.0464746107185125\\
500	40	0.035773796295343\\
500	50	0.0303363187019691\\
500	60	0.0273172104377717\\
500	70	0.0240366993327515\\
500	80	0.0216620676495513\\
500	90	0.0199526517647628\\
500	100	0.0188047185498686\\
};
\end{axis}
\end{tikzpicture}%

==> figures/md_nm_ppara_test_old.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.0.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.278613257907736\figurewidth,
height=0.418604651162791\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=500,
xtick={ 10, 100, 300, 500},
xlabel={$m$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=10,
ymax=100,
ytick={ 10,  40,  70, 100},
ylabel={$d$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.0188780113045439,
zmax=1000000,
zmajorgrids,
title style={font=\bfseries},
title={(c): Missing Data},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.0188780113045439,
point meta max=0.229689697167599
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=12]
table[row sep=crcr,header=false] {%
%
10	10	1000000\\
10	20	1000000\\
10	30	1000000\\
10	40	1000000\\
10	50	1000000\\
10	60	1000000\\
10	70	1000000\\
10	80	1000000\\
10	90	1000000\\
10	100	1000000\\
40	10	0.191408080972999\\
40	20	0.161853088647902\\
40	30	1000000\\
40	40	1000000\\
40	50	1000000\\
40	60	1000000\\
40	70	1000000\\
40	80	1000000\\
40	90	1000000\\
40	100	1000000\\
70	10	0.137106764742328\\
70	20	0.102865129550489\\
70	30	0.103481805695664\\
70	40	0.14135184575045\\
70	50	100000\\
70	60	1000000\\
70	70	1000000\\
70	80	1000000\\
70	90	1000000\\
70	100	1000000\\
100	10	0.122709593385195\\
100	20	0.0847566667954945\\
100	30	0.0742077536202682\\
100	40	0.0713560944948954\\
100	50	0.0647225426386471\\
100	60	0.0899894928112127\\
100	70	1000000\\
100	80	1000000\\
100	90	1000000\\
100	100	1000000\\
150	10	0.113761701230803\\
150	20	0.0712409990983282\\
150	30	0.0560069033461828\\
150	40	0.0514034569147859\\
150	50	0.0472026034041638\\
150	60	0.0477300445317228\\
150	70	0.0489461581968526\\
150	80	0.0399164140114929\\
150	90	0.0601011646740027\\
150	100	0.0486995047676756\\
200	10	0.111636382976205\\
200	20	0.0673458415985905\\
200	30	0.0508077856317268\\
200	40	0.0453262867207556\\
200	50	0.0397475373303312\\
200	60	0.0373843050020645\\
200	70	0.0362520465386194\\
200	80	0.0360253535257343\\
200	90	0.0371649041134211\\
200	100	0.0327909998769016\\
250	10	0.108449062773732\\
250	20	0.0646561023370379\\
250	30	0.0487790974180682\\
250	40	0.0404373975490667\\
250	50	0.0360494854115868\\
250	60	0.0323337872013988\\
250	70	0.0305790048223852\\
250	80	0.0298889884158904\\
250	90	0.0289104131588316\\
250	100	0.0291603165200693\\
300	10	0.107082918188803\\
300	20	0.0624336270665572\\
300	30	0.0470698867235557\\
300	40	0.037961653625949\\
300	50	0.033261044107086\\
300	60	0.0303303286255696\\
300	70	0.0274575024979489\\
300	80	0.0260974781994887\\
300	90	0.0250795348719283\\
300	100	0.0247495753179804\\
350	10	0.107493261020644\\
350	20	0.0617502251019073\\
350	30	0.0457512513188397\\
350	40	0.0368586717114777\\
350	50	0.0315673306758657\\
350	60	0.0290697408120213\\
350	70	0.0262409291070205\\
350	80	0.0253400040522027\\
350	90	0.0234866870603876\\
350	100	0.0225789978075645\\
400	10	0.105234929650792\\
400	20	0.0607590084760913\\
400	30	0.0445805398532278\\
400	40	0.0367357292608761\\
400	50	0.0311495790244046\\
400	60	0.0269660714368224\\
400	70	0.0247145896567362\\
400	80	0.0234499681846972\\
400	90	0.02224170478998\\
400	100	0.0208307911019986\\
450	10	0.106207555197114\\
450	20	0.0608343262500165\\
450	30	0.0450926049130993\\
450	40	0.0356633735796508\\
450	50	0.0302770436400025\\
450	60	0.0267592080902226\\
450	70	0.0242772615150876\\
450	80	0.0223056723059462\\
450	90	0.0207444278471317\\
450	100	0.0198312175334738\\
500	10	0.10578748610981\\
500	20	0.0608498171396891\\
500	30	0.044230689891563\\
500	40	0.0349091941721694\\
500	50	0.0299371963556974\\
500	60	0.0263647466476091\\
500	70	0.0237410486367268\\
500	80	0.0213374563885161\\
500	90	0.0200160918830298\\
500	100	0.0188780113045439\\
};
\end{axis}

\begin{axis}[%
width=0.278613257907736\figurewidth,
height=0.418604651162791\figureheight,
at={(0.540295593976575\figurewidth,0.581395348837209\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=50,
xmax=500,
xtick={ 50, 200, 350, 500},
xlabel={$m$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=2.69897000433602,
ymax=4.55556598872944,
ytick={2.7,   3, 3.5,   4},
ylabel={$\log_{10}(n)$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.00422006232399043,
zmax=1000000,
zmajorgrids,
title style={font=\bfseries},
title={(b): Compressively Sampled Data},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.00422006232399043,
point meta max=0.231501243067508
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=11]
table[row sep=crcr,header=false] {%
%
50	2.69897000433602	1000000\\
50	2.8750612633917	1000000\\
50	3	1000000\\
50	3.22245633667925	1000000\\
50	3.44451320633404	1000000\\
50	3.6667051361199	1000000\\
50	3.88890925926353	1000000\\
50	4.11112803634512	1000000\\
50	4.33334649842439	1000000\\
50	4.55556598872944	1000000\\
75	2.69897000433602	0.16325195788749\\
75	2.8750612633917	0.157649608986719\\
75	3	0.164930099587099\\
75	3.22245633667925	0.156376866272405\\
75	3.44451320633404	0.148382962937983\\
75	3.6667051361199	0.152012300835384\\
75	3.88890925926353	0.0859603533658206\\
75	4.11112803634512	1000000\\
75	4.33334649842439	1000000\\
75	4.55556598872944	1000000\\
100	2.69897000433602	0.0949766042354621\\
100	2.8750612633917	0.0914141091559416\\
100	3	0.0883348450578091\\
100	3.22245633667925	0.0846765330676091\\
100	3.44451320633404	0.0804253283308813\\
100	3.6667051361199	0.0776645229548766\\
100	3.88890925926353	0.0573068858234799\\
100	4.11112803634512	0.0650191253757293\\
100	4.33334649842439	0.0369913869254683\\
100	4.55556598872944	0.00422006232399043\\
150	2.69897000433602	0.0730440436803152\\
150	2.8750612633917	0.0662111830996036\\
150	3	0.0615310427968656\\
150	3.22245633667925	0.0569753302990835\\
150	3.44451320633404	0.0537053873734362\\
150	3.6667051361199	0.0503333627223558\\
150	3.88890925926353	0.0470765313622051\\
150	4.11112803634512	0.0452489151154325\\
150	4.33334649842439	0.0321825036489688\\
150	4.55556598872944	0.0316504674299282\\
200	2.69897000433602	0.0712242139888314\\
200	2.8750612633917	0.0620748570881104\\
200	3	0.0549065983903005\\
200	3.22245633667925	0.0497718709148233\\
200	3.44451320633404	0.0453742306571654\\
200	3.6667051361199	0.0443178800967204\\
200	3.88890925926353	0.0392108387889457\\
200	4.11112803634512	0.0386136882163889\\
200	4.33334649842439	0.0360082668351501\\
200	4.55556598872944	0.0227883341453436\\
250	2.69897000433602	0.0742844393446803\\
250	2.8750612633917	0.0614638430370651\\
250	3	0.0544031114555527\\
250	3.22245633667925	0.049014346248428\\
250	3.44451320633404	0.0426348258527505\\
250	3.6667051361199	0.0398353200491506\\
250	3.88890925926353	0.0361055993077334\\
250	4.11112803634512	0.034389027370618\\
250	4.33334649842439	0.033228385705421\\
250	4.55556598872944	0.0269028987345879\\
300	2.69897000433602	0.0867508127749092\\
300	2.8750612633917	0.0624751502958013\\
300	3	0.0545767674158271\\
300	3.22245633667925	0.0471245254001057\\
300	3.44451320633404	0.0407986748106101\\
300	3.6667051361199	0.037067563335877\\
300	3.88890925926353	0.0352113935192826\\
300	4.11112803634512	0.0323933524489438\\
300	4.33334649842439	0.0309370876617864\\
300	4.55556598872944	0.0288604470755126\\
350	2.69897000433602	0.0940116019634092\\
350	2.8750612633917	0.068401933663062\\
350	3	0.0567671287924452\\
350	3.22245633667925	0.0466206138629406\\
350	3.44451320633404	0.0403296066878179\\
350	3.6667051361199	0.0365073847594455\\
350	3.88890925926353	0.0327429102090182\\
350	4.11112803634512	0.0305469680712466\\
350	4.33334649842439	0.029155383907284\\
350	4.55556598872944	0.0279981596313059\\
400	2.69897000433602	0.111744607068183\\
400	2.8750612633917	0.0709609427394373\\
400	3	0.0597097522331167\\
400	3.22245633667925	0.0475290287852767\\
400	3.44451320633404	0.0398340995258959\\
400	3.6667051361199	0.0358772715664536\\
400	3.88890925926353	0.0322245603418239\\
400	4.11112803634512	0.0300042262404016\\
400	4.33334649842439	0.0281989041671537\\
400	4.55556598872944	0.0244558864364708\\
450	2.69897000433602	0.136167527251865\\
450	2.8750612633917	0.0777214917007976\\
450	3	0.0647248772926892\\
450	3.22245633667925	0.0485935089464654\\
450	3.44451320633404	0.0405544089676662\\
450	3.6667051361199	0.0355434351357391\\
450	3.88890925926353	0.032033699867965\\
450	4.11112803634512	0.0294291649599157\\
450	4.33334649842439	0.0284874251028522\\
450	4.55556598872944	0.0265\\
500	2.69897000433602	0.192917702556257\\
500	2.8750612633917	0.0885393796654824\\
500	3	0.0660782456442493\\
500	3.22245633667925	0.0488569551913619\\
500	3.44451320633404	0.0408043237798901\\
500	3.6667051361199	0.0349921207176987\\
500	3.88890925926353	0.032004676231164\\
500	4.11112803634512	0.0295176884415576\\
500	4.33334649842439	0.0275752242833614\\
500	4.55556598872944	0.026\\
};
\end{axis}

\begin{axis}[%
width=0.278613257907736\figurewidth,
height=0.418604651162791\figureheight,
at={(0.540295593976575\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=500,
xtick={ 10, 100, 300, 500},
xlabel={$m$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=10,
ymax=100,
ytick={ 10,  40,  70, 100},
ylabel={$d$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.0188047185498686,
zmax=1000000,
zmajorgrids,
title style={font=\bfseries},
title={(d): Compressively Sampled Data},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.0188047185498686,
point meta max=0.205466463193889
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=12]
table[row sep=crcr,header=false] {%
%
10	10	1000000\\
10	20	1000000\\
10	30	1000000\\
10	40	1000000\\
10	50	1000000\\
10	60	1000000\\
10	70	1000000\\
10	80	1000000\\
10	90	1000000\\
10	100	1000000\\
40	10	0.171222052661574\\
40	20	0.128200466255764\\
40	30	1000000\\
40	40	1000000\\
40	50	1000000\\
40	60	1000000\\
40	70	1000000\\
40	80	1000000\\
40	90	1000000\\
40	100	1000000\\
70	10	0.130809198340132\\
70	20	0.0977567549508688\\
70	30	0.0835391346291553\\
70	40	0.0942345638336331\\
70	50	1000000\\
70	60	1000000\\
70	70	1000000\\
70	80	1000000\\
70	90	1000000\\
70	100	1000000\\
100	10	0.119120867991037\\
100	20	0.0807459953339743\\
100	30	0.0686819382186018\\
100	40	0.0668384221943083\\
100	50	0.0621336409331012\\
100	60	0.0599929952074751\\
100	70	1000000\\
100	80	1000000\\
100	90	1000000\\
100	100	1000000\\
150	10	0.112723094870393\\
150	20	0.0702242091503371\\
150	30	0.0559872119787345\\
150	40	0.0490715048395179\\
150	50	0.0463439294309769\\
150	60	0.0449924516735397\\
150	70	0.0357295134322997\\
150	80	0.050687509855864\\
150	90	0.0400674431160018\\
150	100	0.0324663365117838\\
200	10	0.109421951191823\\
200	20	0.0673148598192454\\
200	30	0.0504430776382601\\
200	40	0.0428915348329055\\
200	50	0.0390197539125405\\
200	60	0.0358197776765464\\
200	70	0.0350520642134191\\
200	80	0.0337916732372427\\
200	90	0.0272458613188812\\
200	100	0.0294361451040173\\
250	10	0.110148528762102\\
250	20	0.0676284167929626\\
250	30	0.0477106915569718\\
250	40	0.0399530992013646\\
250	50	0.0355359120357492\\
250	60	0.0319946393003665\\
250	70	0.0302098549883895\\
250	80	0.0288181302910022\\
250	90	0.0281004664910096\\
250	100	0.0270552804264865\\
300	10	0.108854148170186\\
300	20	0.0639864552140801\\
300	30	0.0499441103212823\\
300	40	0.0381284488039345\\
300	50	0.0334039514812321\\
300	60	0.0300338132467566\\
300	70	0.0277589206432098\\
300	80	0.0260265663732004\\
300	90	0.0254510402044999\\
300	100	0.0240583670136446\\
350	10	0.107980888152651\\
350	20	0.0622994172034457\\
350	30	0.0469360450957177\\
350	40	0.0375326844292977\\
350	50	0.0333317642720092\\
350	60	0.0289172986111991\\
350	70	0.025835702389323\\
350	80	0.0243966757021118\\
350	90	0.022795790782924\\
350	100	0.0223285335490163\\
400	10	0.108555525840289\\
400	20	0.0625340507651242\\
400	30	0.0448691078925611\\
400	40	0.0363540792773499\\
400	50	0.0319989976739942\\
400	60	0.0276546110428186\\
400	70	0.0253956559374704\\
400	80	0.0236176762589737\\
400	90	0.0219076491609075\\
400	100	0.0203812405624321\\
450	10	0.109936128372527\\
450	20	0.0624953235409428\\
450	30	0.0456621329634336\\
450	40	0.0372666064072732\\
450	50	0.0304998509930361\\
450	60	0.0267837077296405\\
450	70	0.0243606800040872\\
450	80	0.0228091513413445\\
450	90	0.0209445346749138\\
450	100	0.020123171064556\\
500	10	0.109843597509742\\
500	20	0.0618487124392652\\
500	30	0.0464746107185125\\
500	40	0.035773796295343\\
500	50	0.0303363187019691\\
500	60	0.0273172104377717\\
500	70	0.0240366993327515\\
500	80	0.0216620676495513\\
500	90	0.0199526517647628\\
500	100	0.0188047185498686\\
};
\end{axis}

\begin{axis}[%
width=0.278613257907736\figurewidth,
height=0.418604651162791\figureheight,
at={(0\figurewidth,0.581395348837209\figureheight)},
scale only axis,
view={0}{90},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=50,
xmax=500,
xtick={ 50, 200, 350, 500},
xlabel={$m$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=2.69897000433602,
ymax=4.55556598872944,
ytick={2.7,   3, 3.5,   4},
ylabel={$\log_{10}(n)$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.025822977918001,
zmax=1000000,
zmajorgrids,
title style={font=\bfseries},
title={(a): Missing Data},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={white!15!black},every x tick label/.append style={font=\color{white!15!black}},every outer y axis line/.append style={white!15!black},every y tick label/.append style={font=\color{white!15!black}}},
point meta min=0.025822977918001,
point meta max=0.236159384950802
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=11]
table[row sep=crcr,header=false] {%
%
50	2.69897000433602	1000000\\
50	2.8750612633917	1000000\\
50	3	1000000\\
50	3.22245633667925	1000000\\
50	3.44451320633404	1000000\\
50	3.6667051361199	1000000\\
50	3.88890925926353	1000000\\
50	4.11112803634512	1000000\\
50	4.33334649842439	1000000\\
50	4.55556598872944	1000000\\
75	2.69897000433602	0.196799487459001\\
75	2.8750612633917	0.181466090226464\\
75	3	0.177283549830146\\
75	3.22245633667925	0.166336807349503\\
75	3.44451320633404	0.137591474724311\\
75	3.6667051361199	0.152012300835384\\
75	3.88890925926353	0.0859603533658206\\
75	4.11112803634512	1000000\\
75	4.33334649842439	1000000\\
75	4.55556598872944	1000000\\
100	2.69897000433602	0.108654520418701\\
100	2.8750612633917	0.0976830709290071\\
100	3	0.0989936507572017\\
100	3.22245633667925	0.0902801318795398\\
100	3.44451320633404	0.0840027050651626\\
100	3.6667051361199	0.0843778945682951\\
100	3.88890925926353	0.078167108025199\\
100	4.11112803634512	0.0585172128381563\\
100	4.33334649842439	0.0554870803882024\\
100	4.55556598872944	0.0316504674299282\\
150	2.69897000433602	0.077033410468741\\
150	2.8750612633917	0.0695057544221027\\
150	3	0.0617566520278998\\
150	3.22245633667925	0.0594783461255641\\
150	3.44451320633404	0.0546045869158778\\
150	3.6667051361199	0.0513421155839852\\
150	3.88890925926353	0.0497103565893339\\
150	4.11112803634512	0.0469383555397992\\
150	4.33334649842439	0.0416153064426321\\
150	4.55556598872944	0.0322834767785268\\
200	2.69897000433602	0.0672794961368794\\
200	2.8750612633917	0.057718838820937\\
200	3	0.0559169661411989\\
200	3.22245633667925	0.0486632660907902\\
200	3.44451320633404	0.0452778267391375\\
200	3.6667051361199	0.0440489195976335\\
200	3.88890925926353	0.0401123902000697\\
200	4.11112803634512	0.0387648576828874\\
200	4.33334649842439	0.0361375887238415\\
200	4.55556598872944	0.031650464090755\\
250	2.69897000433602	0.0624147383183528\\
250	2.8750612633917	0.054743418295044\\
250	3	0.0496957432762134\\
250	3.22245633667925	0.0449860222202642\\
250	3.44451320633404	0.0418205199687047\\
250	3.6667051361199	0.0387727543355164\\
250	3.88890925926353	0.0378394176479269\\
250	4.11112803634512	0.0344739586169455\\
250	4.33334649842439	0.0330593813376638\\
250	4.55556598872944	0.0312233460190172\\
300	2.69897000433602	0.0592273857334098\\
300	2.8750612633917	0.0563483509377021\\
300	3	0.0492499784724016\\
300	3.22245633667925	0.0444802230018744\\
300	3.44451320633404	0.0390418276390478\\
300	3.6667051361199	0.0373621629509822\\
300	3.88890925926353	0.0347915635143313\\
300	4.11112803634512	0.032525308678097\\
300	4.33334649842439	0.0323312555278983\\
300	4.55556598872944	0.0296418971163576\\
350	2.69897000433602	0.0595180722891566\\
350	2.8750612633917	0.0527873250062872\\
350	3	0.0511291942937512\\
350	3.22245633667925	0.044037993563074\\
350	3.44451320633404	0.0383019841869366\\
350	3.6667051361199	0.0352223231133749\\
350	3.88890925926353	0.0327517354669063\\
350	4.11112803634512	0.0309607982131459\\
350	4.33334649842439	0.029890190132972\\
350	4.55556598872944	0.0286451319404775\\
400	2.69897000433602	0.0640981182110256\\
400	2.8750612633917	0.0519273145338996\\
400	3	0.0496819674389768\\
400	3.22245633667925	0.04190910722067\\
400	3.44451320633404	0.0387067532859949\\
400	3.6667051361199	0.0337158631648499\\
400	3.88890925926353	0.032738029744549\\
400	4.11112803634512	0.0299740573858428\\
400	4.33334649842439	0.0284347612501905\\
400	4.55556598872944	0.0271195889322992\\
450	2.69897000433602	0.066649454962708\\
450	2.8750612633917	0.0528454408277646\\
450	3	0.0491991733402222\\
450	3.22245633667925	0.0448188358781378\\
450	3.44451320633404	0.0369835296022014\\
450	3.6667051361199	0.0338465256907803\\
450	3.88890925926353	0.0316365633767949\\
450	4.11112803634512	0.0299900520802856\\
450	4.33334649842439	0.0273099616223644\\
450	4.55556598872944	0.0262576667310754\\
500	2.69897000433602	0.0715688149423089\\
500	2.8750612633917	0.05142309688236\\
500	3	0.0487671861993743\\
500	3.22245633667925	0.0414652120280034\\
500	3.44451320633404	0.0370273113966852\\
500	3.6667051361199	0.0343192148079837\\
500	3.88890925926353	0.0309536703543563\\
500	4.11112803634512	0.0288138568669905\\
500	4.33334649842439	0.0270804645747425\\
500	4.55556598872944	0.025822977918001\\
};
\end{axis}
\end{tikzpicture}%
